Weak decays of $\bar B_s$ mesons

In the present work we study the semileptonic decays of $\bar B_s$ mesons in the context of nonrelativistic constituent quark models. We estimate the uncertainties of our calculation using different interquark potentials to obtain the meson wave functions. We check the results from our model against the predictions of Heavy Quark Symmetry, in the limit of infinite heavy quark mass. We also study the nonleptonic decays of $\bar B_s$ mesons within the factorization approximation.

==> dg.0m.0p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/dg.0m.0p.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Oct 15 09:50:31 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/dg.0m.0p.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Oct 15 09:50:31 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 950 M
63 0 V
2816 0 R
-63 0 V
0 1260 M
63 0 V
2816 0 R
-63 0 V
0 1570 M
63 0 V
2816 0 R
-63 0 V
0 1880 M
63 0 V
2816 0 R
-63 0 V
0 2191 M
63 0 V
2816 0 R
-63 0 V
0 2501 M
63 0 V
2816 0 R
-63 0 V
0 2811 M
63 0 V
2816 0 R
-63 0 V
0 3121 M
63 0 V
2816 0 R
-63 0 V
0 3431 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3431 M
0 -63 V
480 640 M
0 63 V
0 2728 R
0 -63 V
960 640 M
0 63 V
0 2728 R
0 -63 V
1440 640 M
0 63 V
0 2728 R
0 -63 V
1919 640 M
0 63 V
0 2728 R
0 -63 V
2399 640 M
0 63 V
0 2728 R
0 -63 V
2879 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
0 640 M
2879 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
1928 2336 M
543 0 V
0 3356 M
2 -2 V
4 -3 V
5 -4 V
7 -6 V
7 -7 V
9 -8 V
9 -8 V
10 -9 V
11 -10 V
11 -9 V
10 -10 V
10 -9 V
10 -9 V
8 -8 V
8 -7 V
6 -6 V
5 -5 V
4 -3 V
2 -2 V
1 -1 V
2 -2 V
4 -3 V
5 -5 V
6 -6 V
8 -7 V
8 -8 V
10 -9 V
10 -9 V
10 -10 V
11 -10 V
11 -10 V
10 -10 V
9 -9 V
9 -9 V
7 -7 V
7 -6 V
5 -5 V
4 -4 V
2 -2 V
1 0 V
2 -2 V
3 -4 V
5 -5 V
7 -6 V
7 -8 V
9 -8 V
9 -10 V
11 -10 V
10 -10 V
11 -10 V
10 -11 V
10 -10 V
10 -10 V
8 -8 V
8 -8 V
6 -6 V
6 -6 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -5 V
6 -7 V
8 -7 V
8 -9 V
10 -10 V
10 -10 V
11 -11 V
10 -11 V
11 -11 V
10 -10 V
9 -10 V
9 -9 V
8 -8 V
6 -7 V
5 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -5 V
7 -7 V
7 -8 V
9 -9 V
10 -11 V
10 -10 V
10 -11 V
11 -12 V
10 -11 V
10 -11 V
10 -10 V
8 -9 V
8 -8 V
7 -7 V
5 -6 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
stroke 699 2664 M
5 -6 V
6 -7 V
8 -8 V
9 -9 V
9 -11 V
10 -11 V
11 -11 V
10 -12 V
11 -11 V
10 -11 V
9 -11 V
9 -9 V
8 -9 V
6 -7 V
5 -6 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -6 V
7 -7 V
7 -8 V
9 -10 V
10 -11 V
10 -11 V
10 -12 V
11 -12 V
10 -11 V
10 -12 V
10 -10 V
9 -10 V
7 -9 V
7 -7 V
5 -6 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -6 V
6 -7 V
8 -9 V
9 -10 V
9 -11 V
10 -11 V
11 -12 V
10 -12 V
11 -12 V
10 -12 V
9 -11 V
9 -9 V
8 -9 V
6 -8 V
5 -5 V
4 -4 V
2 -3 V
1 -1 V
2 -2 V
3 -4 V
5 -6 V
7 -7 V
7 -9 V
9 -10 V
10 -11 V
10 -12 V
10 -12 V
11 -12 V
10 -12 V
10 -12 V
10 -11 V
9 -10 V
7 -8 V
7 -8 V
5 -6 V
3 -4 V
2 -2 V
1 -1 V
2 -3 V
4 -4 V
5 -5 V
6 -8 V
8 -9 V
9 -10 V
9 -11 V
10 -11 V
11 -12 V
10 -13 V
11 -12 V
10 -11 V
9 -11 V
9 -10 V
8 -9 V
6 -8 V
5 -6 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
3 -5 V
5 -5 V
7 -8 V
8 -9 V
8 -10 V
stroke 1419 1847 M
10 -11 V
10 -11 V
10 -12 V
11 -12 V
10 -12 V
10 -12 V
10 -11 V
9 -10 V
7 -9 V
7 -7 V
5 -6 V
3 -4 V
2 -2 V
1 -1 V
2 -3 V
4 -4 V
5 -6 V
6 -7 V
8 -9 V
9 -9 V
9 -11 V
10 -12 V
11 -12 V
10 -12 V
11 -12 V
10 -11 V
9 -11 V
9 -10 V
8 -8 V
6 -8 V
5 -5 V
4 -4 V
2 -3 V
1 -1 V
2 -2 V
3 -4 V
6 -6 V
6 -7 V
8 -8 V
8 -10 V
10 -11 V
10 -11 V
10 -12 V
11 -11 V
10 -12 V
11 -11 V
9 -11 V
9 -9 V
7 -9 V
7 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -2 V
2 -2 V
4 -4 V
5 -5 V
6 -7 V
8 -8 V
9 -10 V
9 -10 V
10 -11 V
11 -11 V
10 -12 V
11 -11 V
10 -11 V
10 -10 V
8 -9 V
8 -8 V
6 -7 V
5 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -5 V
6 -7 V
8 -8 V
8 -9 V
10 -10 V
10 -10 V
10 -11 V
11 -11 V
10 -11 V
11 -10 V
9 -10 V
9 -8 V
7 -8 V
7 -6 V
5 -6 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -5 V
7 -6 V
7 -7 V
9 -9 V
9 -9 V
10 -10 V
11 -10 V
11 -10 V
stroke 2153 1053 M
10 -10 V
10 -10 V
10 -9 V
8 -8 V
8 -7 V
6 -6 V
5 -4 V
4 -4 V
2 -2 V
1 0 V
2 -2 V
4 -4 V
5 -4 V
6 -6 V
8 -7 V
8 -8 V
10 -8 V
10 -9 V
10 -9 V
11 -9 V
11 -9 V
10 -9 V
9 -8 V
9 -7 V
7 -7 V
7 -5 V
5 -4 V
4 -3 V
2 -2 V
1 -1 V
2 -1 V
3 -3 V
5 -4 V
7 -5 V
7 -7 V
9 -6 V
9 -8 V
11 -8 V
10 -8 V
11 -8 V
10 -7 V
10 -8 V
10 -7 V
8 -6 V
8 -5 V
6 -5 V
5 -3 V
4 -3 V
2 -1 V
1 -1 V
2 -1 V
4 -3 V
5 -3 V
6 -4 V
8 -5 V
8 -6 V
10 -6 V
10 -6 V
11 -7 V
10 -6 V
11 -6 V
10 -6 V
9 -5 V
9 -5 V
8 -4 V
6 -3 V
5 -3 V
4 -2 V
2 -1 V
1 0 V
2 -1 V
3 -2 V
5 -2 V
7 -3 V
7 -4 V
9 -4 V
9 -4 V
11 -4 V
10 -4 V
11 -3 V
10 -4 V
10 -3 V
10 -2 V
8 -2 V
8 -2 V
6 -1 V
6 -1 V
3 0 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
1928 2136 M
543 0 V
758 640 M
1 0 V
3 0 V
4 1 V
4 1 V
6 2 V
6 3 V
7 4 V
7 5 V
8 6 V
8 7 V
7 7 V
8 8 V
6 8 V
7 8 V
5 7 V
5 6 V
4 5 V
2 3 V
2 2 V
0 1 V
2 2 V
3 4 V
3 5 V
5 7 V
5 8 V
7 9 V
7 11 V
7 11 V
8 12 V
7 12 V
8 13 V
7 11 V
7 12 V
6 10 V
6 9 V
5 7 V
3 6 V
3 5 V
1 2 V
1 1 V
2 3 V
2 4 V
4 6 V
5 7 V
5 9 V
6 11 V
7 11 V
8 11 V
7 13 V
8 12 V
8 12 V
7 11 V
7 11 V
6 9 V
6 9 V
4 7 V
4 5 V
3 4 V
1 2 V
1 1 V
1 2 V
3 4 V
4 6 V
4 6 V
6 8 V
6 9 V
7 10 V
7 10 V
8 11 V
8 10 V
7 10 V
8 10 V
6 8 V
7 8 V
5 7 V
5 6 V
4 4 V
2 3 V
2 2 V
0 1 V
2 2 V
2 3 V
4 4 V
5 6 V
5 6 V
7 7 V
7 8 V
7 8 V
8 8 V
7 8 V
8 7 V
7 8 V
7 6 V
6 6 V
6 5 V
5 5 V
3 3 V
3 2 V
1 2 V
1 0 V
2 1 V
2 3 V
stroke 1265 1282 M
4 3 V
5 4 V
5 5 V
6 5 V
7 5 V
8 6 V
7 6 V
8 5 V
8 6 V
7 5 V
7 4 V
6 5 V
6 3 V
4 3 V
4 2 V
3 2 V
1 1 V
1 0 V
1 1 V
3 1 V
3 3 V
5 2 V
6 3 V
6 4 V
7 3 V
7 4 V
8 4 V
8 3 V
7 3 V
8 4 V
6 2 V
7 3 V
5 2 V
5 1 V
4 2 V
2 1 V
2 0 V
2 1 V
2 1 V
4 1 V
5 1 V
5 2 V
7 2 V
7 2 V
7 1 V
8 2 V
7 2 V
8 1 V
7 2 V
7 1 V
6 1 V
6 1 V
5 0 V
3 1 V
3 0 V
1 0 V
1 0 V
2 1 V
2 0 V
4 0 V
4 1 V
6 0 V
6 0 V
7 1 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
7 0 V
6 0 V
6 0 V
4 -1 V
4 0 V
3 0 V
1 0 V
1 0 V
1 0 V
3 -1 V
3 0 V
5 0 V
6 -1 V
6 -1 V
7 -1 V
7 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -2 V
6 -1 V
7 -1 V
5 -2 V
5 -1 V
4 -1 V
2 0 V
2 0 V
0 -1 V
2 0 V
2 -1 V
4 -1 V
5 -1 V
5 -1 V
7 -2 V
7 -2 V
stroke 1796 1397 M
7 -2 V
8 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -3 V
6 -2 V
6 -2 V
5 -2 V
3 -1 V
3 -1 V
1 -1 V
1 0 V
2 0 V
2 -1 V
4 -2 V
4 -2 V
6 -2 V
6 -2 V
7 -3 V
8 -3 V
7 -3 V
8 -4 V
7 -3 V
8 -3 V
7 -3 V
6 -3 V
6 -3 V
4 -2 V
4 -2 V
3 -1 V
1 -1 V
1 0 V
1 -1 V
3 -1 V
3 -2 V
5 -2 V
6 -3 V
6 -3 V
7 -4 V
7 -4 V
8 -4 V
8 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
5 -3 V
5 -3 V
4 -2 V
2 -2 V
2 0 V
0 -1 V
2 -1 V
2 -1 V
4 -2 V
5 -3 V
5 -3 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
7 -5 V
6 -4 V
6 -3 V
5 -3 V
3 -3 V
3 -1 V
1 -1 V
1 -1 V
1 -1 V
3 -1 V
4 -3 V
4 -3 V
6 -4 V
6 -4 V
7 -4 V
8 -5 V
7 -6 V
8 -5 V
7 -5 V
8 -5 V
7 -5 V
6 -4 V
6 -4 V
4 -4 V
4 -2 V
3 -2 V
1 -1 V
1 -1 V
1 -1 V
3 -1 V
3 -3 V
5 -3 V
6 -4 V
6 -5 V
7 -5 V
7 -5 V
8 -6 V
8 -6 V
7 -5 V
stroke 2329 1102 M
7 -6 V
7 -5 V
7 -5 V
5 -4 V
5 -3 V
4 -3 V
2 -2 V
2 -1 V
0 -1 V
2 -1 V
2 -2 V
4 -3 V
5 -3 V
5 -5 V
7 -5 V
7 -5 V
7 -6 V
7 -6 V
8 -6 V
8 -6 V
7 -6 V
7 -5 V
6 -5 V
6 -5 V
5 -3 V
3 -3 V
3 -3 V
1 -1 V
1 0 V
1 -1 V
3 -3 V
4 -3 V
4 -3 V
6 -5 V
6 -5 V
7 -6 V
8 -6 V
7 -6 V
8 -7 V
7 -6 V
8 -6 V
7 -6 V
6 -6 V
6 -5 V
4 -4 V
4 -3 V
2 -2 V
2 -1 V
1 -1 V
1 -1 V
3 -3 V
3 -3 V
5 -4 V
6 -5 V
6 -6 V
7 -6 V
7 -6 V
8 -7 V
7 -8 V
8 -7 V
7 -7 V
7 -6 V
7 -7 V
5 -5 V
5 -5 V
4 -3 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
4 -3 V
5 -5 V
5 -6 V
7 -7 V
6 -8 V
8 -9 V
7 -9 V
8 -10 V
8 -10 V
7 -11 V
7 -11 V
6 -12 V
6 -11 V
5 -12 V
3 -12 V
3 -12 V
1 -12 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 919 M
63 0 V
2816 0 R
-63 0 V
4320 1198 M
63 0 V
2816 0 R
-63 0 V
4320 1477 M
63 0 V
2816 0 R
-63 0 V
4320 1756 M
63 0 V
2816 0 R
-63 0 V
4320 2036 M
63 0 V
2816 0 R
-63 0 V
4320 2315 M
63 0 V
2816 0 R
-63 0 V
4320 2594 M
63 0 V
2816 0 R
-63 0 V
4320 2873 M
63 0 V
2816 0 R
-63 0 V
4320 3152 M
63 0 V
2816 0 R
-63 0 V
4320 3431 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 2728 R
0 -63 V
4608 640 M
0 63 V
0 2728 R
0 -63 V
4896 640 M
0 63 V
0 2728 R
0 -63 V
5184 640 M
0 63 V
0 2728 R
0 -63 V
5472 640 M
0 63 V
0 2728 R
0 -63 V
5760 640 M
0 63 V
0 2728 R
0 -63 V
6047 640 M
0 63 V
0 2728 R
0 -63 V
6335 640 M
0 63 V
0 2728 R
0 -63 V
6623 640 M
0 63 V
0 2728 R
0 -63 V
6911 640 M
0 63 V
0 2728 R
0 -63 V
7199 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
4320 640 M
2879 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
6248 2615 M
543 0 V
4320 3216 M
2 -1 V
4 -3 V
5 -5 V
6 -5 V
7 -7 V
9 -7 V
9 -9 V
10 -8 V
10 -10 V
10 -9 V
10 -9 V
10 -9 V
9 -8 V
8 -8 V
8 -7 V
6 -6 V
5 -4 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
4 -3 V
5 -5 V
6 -6 V
7 -6 V
9 -8 V
9 -9 V
9 -9 V
11 -10 V
10 -9 V
10 -10 V
10 -9 V
9 -9 V
8 -8 V
8 -7 V
6 -6 V
5 -5 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
4 -3 V
4 -5 V
7 -6 V
7 -7 V
8 -9 V
10 -9 V
9 -9 V
10 -10 V
11 -10 V
10 -10 V
10 -10 V
9 -9 V
8 -8 V
7 -8 V
7 -6 V
5 -5 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -5 V
6 -6 V
8 -7 V
8 -9 V
9 -9 V
10 -10 V
10 -10 V
10 -11 V
11 -10 V
9 -10 V
10 -10 V
8 -8 V
7 -8 V
7 -6 V
4 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -5 V
6 -6 V
8 -8 V
8 -9 V
9 -9 V
10 -10 V
10 -11 V
10 -11 V
10 -11 V
10 -10 V
9 -10 V
9 -8 V
7 -8 V
6 -7 V
5 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
stroke 4995 2552 M
5 -5 V
6 -6 V
7 -8 V
9 -9 V
9 -10 V
10 -11 V
10 -11 V
10 -11 V
10 -11 V
10 -10 V
9 -10 V
9 -9 V
7 -8 V
6 -7 V
5 -5 V
4 -4 V
1 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -5 V
6 -7 V
7 -8 V
9 -9 V
9 -10 V
10 -11 V
10 -11 V
10 -11 V
10 -12 V
10 -10 V
9 -10 V
8 -10 V
8 -8 V
6 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
4 -6 V
7 -7 V
7 -8 V
8 -9 V
10 -10 V
9 -11 V
11 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -10 V
8 -10 V
8 -8 V
6 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -1 V
2 -3 V
3 -3 V
5 -6 V
7 -7 V
7 -8 V
8 -10 V
9 -10 V
10 -11 V
10 -11 V
11 -12 V
10 -11 V
9 -11 V
10 -10 V
8 -10 V
7 -8 V
7 -7 V
4 -6 V
4 -3 V
2 -3 V
1 -1 V
2 -2 V
3 -4 V
5 -5 V
6 -7 V
8 -9 V
8 -9 V
9 -10 V
10 -11 V
10 -12 V
10 -11 V
11 -12 V
9 -11 V
9 -10 V
9 -9 V
7 -9 V
6 -7 V
5 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -3 V
3 -3 V
5 -6 V
6 -7 V
8 -8 V
8 -10 V
stroke 5691 1780 M
9 -10 V
10 -11 V
10 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -10 V
9 -10 V
7 -8 V
6 -7 V
5 -5 V
4 -4 V
2 -2 V
0 -1 V
2 -2 V
4 -4 V
5 -6 V
6 -7 V
7 -8 V
9 -9 V
9 -10 V
10 -11 V
10 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -10 V
8 -9 V
8 -8 V
6 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -6 V
6 -6 V
7 -8 V
9 -10 V
9 -10 V
9 -10 V
11 -11 V
10 -11 V
10 -11 V
10 -11 V
9 -10 V
8 -9 V
8 -7 V
6 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
4 -5 V
7 -7 V
7 -7 V
8 -9 V
10 -10 V
9 -10 V
10 -11 V
11 -11 V
10 -10 V
10 -10 V
9 -10 V
8 -9 V
7 -7 V
7 -7 V
5 -5 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -5 V
6 -6 V
8 -8 V
8 -8 V
9 -9 V
10 -10 V
10 -10 V
10 -10 V
11 -11 V
9 -9 V
10 -9 V
8 -9 V
7 -7 V
7 -6 V
4 -5 V
4 -3 V
2 -2 V
1 -1 V
2 -2 V
3 -3 V
5 -5 V
6 -6 V
8 -7 V
8 -8 V
9 -8 V
10 -10 V
10 -9 V
10 -10 V
stroke 6399 1032 M
10 -9 V
10 -9 V
9 -9 V
9 -7 V
7 -7 V
6 -6 V
5 -4 V
4 -3 V
2 -2 V
1 -1 V
2 -1 V
3 -4 V
5 -4 V
6 -5 V
7 -7 V
9 -7 V
9 -8 V
10 -9 V
10 -8 V
10 -9 V
10 -9 V
10 -8 V
9 -8 V
9 -6 V
7 -6 V
6 -5 V
5 -4 V
4 -3 V
1 -2 V
1 -1 V
2 -1 V
4 -3 V
5 -4 V
6 -5 V
7 -5 V
9 -7 V
9 -7 V
10 -7 V
10 -8 V
10 -8 V
10 -7 V
10 -7 V
9 -7 V
8 -6 V
8 -5 V
6 -4 V
5 -3 V
3 -3 V
2 -1 V
1 -1 V
2 -1 V
4 -2 V
5 -3 V
6 -5 V
7 -4 V
8 -6 V
10 -5 V
9 -6 V
11 -7 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
8 -5 V
8 -3 V
6 -4 V
5 -2 V
3 -2 V
2 -1 V
1 0 V
2 -1 V
3 -2 V
5 -2 V
7 -3 V
7 -3 V
8 -4 V
9 -4 V
10 -4 V
10 -3 V
11 -4 V
10 -3 V
9 -3 V
10 -3 V
8 -2 V
7 -1 V
7 -1 V
5 -1 V
3 0 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
6248 2415 M
543 0 V
5229 640 M
2 0 V
2 0 V
3 0 V
4 1 V
5 0 V
6 2 V
6 1 V
6 2 V
7 2 V
6 3 V
7 3 V
7 3 V
6 4 V
5 3 V
5 3 V
4 2 V
3 2 V
3 2 V
1 0 V
1 1 V
1 1 V
2 1 V
3 2 V
5 3 V
4 3 V
6 4 V
6 5 V
6 5 V
7 5 V
7 5 V
7 5 V
6 5 V
6 5 V
6 5 V
4 4 V
5 3 V
3 2 V
2 2 V
1 1 V
1 1 V
1 1 V
3 2 V
3 3 V
4 3 V
5 4 V
5 4 V
6 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
6 5 V
6 5 V
5 3 V
4 4 V
3 2 V
2 2 V
2 1 V
0 1 V
2 1 V
2 1 V
3 3 V
4 3 V
5 4 V
6 4 V
6 4 V
6 5 V
7 5 V
7 5 V
6 5 V
7 4 V
6 4 V
5 4 V
5 3 V
4 3 V
4 2 V
2 2 V
1 0 V
1 1 V
1 1 V
2 1 V
4 2 V
4 3 V
4 3 V
6 3 V
6 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
6 3 V
6 3 V
5 2 V
4 2 V
3 2 V
2 1 V
1 1 V
1 0 V
1 0 V
3 2 V
stroke 5675 928 M
3 1 V
4 2 V
5 2 V
5 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
5 2 V
5 1 V
4 2 V
3 1 V
3 1 V
1 0 V
2 1 V
2 0 V
3 1 V
4 2 V
5 1 V
6 2 V
6 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 1 V
5 2 V
5 0 V
4 1 V
4 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
4 1 V
4 0 V
5 1 V
5 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
6 0 V
6 0 V
5 1 V
4 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
4 0 V
5 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
5 -1 V
5 0 V
4 0 V
3 0 V
3 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
4 -1 V
5 0 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
7 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
4 -1 V
5 -1 V
3 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
3 -1 V
3 0 V
4 -1 V
5 -1 V
5 -1 V
6 -2 V
7 -1 V
stroke 6147 969 M
6 -1 V
7 -2 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
4 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
4 -1 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
6 -2 V
5 -2 V
5 -1 V
4 -2 V
4 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
4 -1 V
4 -2 V
4 -1 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
4 -2 V
3 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
3 -1 V
3 -1 V
4 -2 V
5 -2 V
5 -2 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
6 -2 V
7 -3 V
5 -2 V
5 -2 V
4 -2 V
3 -1 V
3 -1 V
1 0 V
0 -1 V
2 0 V
2 -1 V
3 -2 V
4 -1 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
6 -3 V
5 -2 V
5 -2 V
4 -2 V
4 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
4 -1 V
4 -2 V
5 -2 V
5 -2 V
6 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
6 -3 V
stroke 6621 796 M
6 -3 V
5 -2 V
4 -1 V
3 -2 V
2 -1 V
2 0 V
0 -1 V
1 0 V
3 -1 V
3 -2 V
4 -1 V
5 -3 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
5 -2 V
5 -2 V
4 -2 V
3 -1 V
3 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
3 -2 V
4 -2 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
4 -2 V
5 -2 V
3 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
3 -1 V
3 -1 V
4 -2 V
5 -2 V
5 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -3 V
5 -1 V
4 -2 V
3 -1 V
2 -1 V
2 0 V
0 -1 V
2 0 V
2 -1 V
3 -1 V
4 -2 V
5 -1 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
6 -3 V
5 -2 V
5 -2 V
4 -2 V
4 -2 V
2 -2 V
1 -2 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(6128,2415){\makebox(0,0)[r]{\strut{}$l=\tau $}}%
  \put(6128,2615){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(5759,3731){\makebox(0,0){\strut{}$\bar B_s\to D_{s0}^*(2371) l\nu_l$}}%
  \put(5759,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(3380,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(7199,440){\makebox(0,0){\strut{} 10}}%
  \put(6911,440){\makebox(0,0){\strut{} 9}}%
  \put(6623,440){\makebox(0,0){\strut{} 8}}%
  \put(6335,440){\makebox(0,0){\strut{} 7}}%
  \put(6047,440){\makebox(0,0){\strut{} 6}}%
  \put(5760,440){\makebox(0,0){\strut{} 5}}%
  \put(5472,440){\makebox(0,0){\strut{} 4}}%
  \put(5184,440){\makebox(0,0){\strut{} 3}}%
  \put(4896,440){\makebox(0,0){\strut{} 2}}%
  \put(4608,440){\makebox(0,0){\strut{} 1}}%
  \put(4320,440){\makebox(0,0){\strut{} 0}}%
  \put(4200,3431){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(4200,3152){\makebox(0,0)[r]{\strut{} 0.09}}%
  \put(4200,2873){\makebox(0,0)[r]{\strut{} 0.08}}%
  \put(4200,2594){\makebox(0,0)[r]{\strut{} 0.07}}%
  \put(4200,2315){\makebox(0,0)[r]{\strut{} 0.06}}%
  \put(4200,2036){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(4200,1756){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(4200,1477){\makebox(0,0)[r]{\strut{} 0.03}}%
  \put(4200,1198){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(4200,919){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1808,2136){\makebox(0,0)[r]{\strut{}$l= \tau $}}%
  \put(1808,2336){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(1439,3731){\makebox(0,0){\strut{}$\bar B_s\to D_s l\nu_l$}}%
  \put(1439,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(-940,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2879,440){\makebox(0,0){\strut{} 12}}%
  \put(2399,440){\makebox(0,0){\strut{} 10}}%
  \put(1919,440){\makebox(0,0){\strut{} 8}}%
  \put(1440,440){\makebox(0,0){\strut{} 6}}%
  \put(960,440){\makebox(0,0){\strut{} 4}}%
  \put(480,440){\makebox(0,0){\strut{} 2}}%
  \put(0,440){\makebox(0,0){\strut{} 0}}%
  \put(-120,3431){\makebox(0,0)[r]{\strut{} 0.45}}%
  \put(-120,3121){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(-120,2811){\makebox(0,0)[r]{\strut{} 0.35}}%
  \put(-120,2501){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(-120,2191){\makebox(0,0)[r]{\strut{} 0.25}}%
  \put(-120,1880){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(-120,1570){\makebox(0,0)[r]{\strut{} 0.15}}%
  \put(-120,1260){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(-120,950){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> dg.1m1m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/dg.1m1m.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Oct 15 09:50:37 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 201 lineto 0 201 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/dg.1m1m.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Oct 15 09:50:37 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 4032.00 BoxColFill} if
1.000 UL
LTb
980 640 M
63 0 V
5796 0 R
-63 0 V
980 1338 M
63 0 V
5796 0 R
-63 0 V
980 2036 M
63 0 V
5796 0 R
-63 0 V
980 2733 M
63 0 V
5796 0 R
-63 0 V
980 3431 M
63 0 V
5796 0 R
-63 0 V
980 640 M
0 63 V
0 2728 R
0 -63 V
1957 640 M
0 63 V
0 2728 R
0 -63 V
2933 640 M
0 63 V
0 2728 R
0 -63 V
3910 640 M
0 63 V
0 2728 R
0 -63 V
4886 640 M
0 63 V
0 2728 R
0 -63 V
5863 640 M
0 63 V
0 2728 R
0 -63 V
6839 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
980 640 M
5859 0 V
stroke
LTb
980 3431 N
980 640 L
5859 0 V
0 2791 V
-5859 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
3832 2475 M
543 0 V
981 1945 M
4 2 V
6 5 V
10 6 V
12 8 V
14 10 V
16 11 V
18 12 V
19 13 V
19 13 V
20 14 V
20 13 V
19 13 V
17 12 V
17 10 V
14 10 V
12 8 V
9 6 V
7 5 V
4 2 V
1 1 V
4 3 V
7 4 V
9 6 V
12 8 V
15 10 V
16 10 V
18 12 V
18 12 V
20 13 V
20 13 V
19 13 V
19 12 V
18 11 V
16 11 V
14 9 V
12 8 V
10 6 V
6 4 V
4 2 V
2 1 V
4 3 V
6 4 V
10 6 V
12 8 V
14 9 V
16 10 V
18 11 V
19 12 V
20 12 V
19 12 V
20 12 V
19 12 V
17 11 V
17 9 V
14 9 V
12 7 V
9 6 V
7 4 V
4 2 V
2 1 V
3 3 V
7 4 V
10 5 V
11 8 V
15 8 V
16 10 V
18 10 V
19 11 V
19 12 V
20 11 V
19 12 V
19 11 V
18 10 V
16 9 V
14 8 V
12 7 V
10 5 V
7 4 V
3 2 V
2 1 V
4 2 V
7 4 V
9 5 V
12 7 V
14 8 V
17 9 V
17 10 V
19 10 V
20 11 V
19 10 V
20 11 V
19 10 V
18 9 V
16 9 V
14 7 V
12 7 V
9 5 V
7 3 V
4 2 V
2 1 V
3 2 V
7 3 V
stroke 2284 2743 M
10 5 V
12 6 V
14 8 V
16 8 V
18 9 V
19 9 V
19 10 V
20 10 V
20 9 V
18 9 V
18 9 V
16 7 V
15 7 V
12 6 V
9 4 V
7 3 V
4 2 V
1 1 V
4 2 V
7 3 V
9 4 V
12 6 V
14 6 V
17 8 V
17 7 V
19 9 V
20 8 V
20 9 V
19 9 V
19 8 V
18 7 V
16 7 V
14 6 V
12 5 V
10 4 V
6 2 V
4 2 V
2 1 V
4 1 V
6 3 V
10 4 V
12 4 V
14 6 V
16 6 V
18 7 V
19 8 V
19 7 V
20 7 V
20 7 V
19 7 V
17 7 V
16 5 V
15 5 V
12 5 V
9 3 V
7 2 V
4 1 V
1 1 V
4 1 V
7 2 V
9 4 V
12 4 V
15 4 V
16 5 V
18 6 V
18 6 V
20 6 V
20 6 V
19 6 V
19 5 V
18 5 V
16 5 V
14 4 V
12 3 V
10 3 V
6 1 V
4 1 V
2 1 V
4 1 V
6 1 V
10 3 V
12 3 V
14 4 V
16 4 V
18 4 V
19 4 V
19 5 V
20 4 V
20 4 V
19 4 V
17 4 V
17 3 V
14 3 V
12 2 V
9 2 V
7 1 V
4 0 V
2 1 V
3 0 V
7 2 V
9 1 V
12 2 V
15 3 V
16 2 V
stroke 3629 3219 M
18 3 V
19 2 V
19 3 V
20 3 V
19 2 V
19 2 V
18 2 V
16 2 V
14 1 V
12 1 V
10 1 V
7 1 V
3 0 V
2 0 V
4 1 V
7 0 V
9 1 V
12 1 V
14 1 V
16 0 V
18 1 V
19 1 V
20 1 V
19 0 V
20 1 V
19 0 V
18 0 V
16 0 V
14 0 V
12 0 V
9 -1 V
7 0 V
4 0 V
2 0 V
3 0 V
7 0 V
10 -1 V
12 0 V
14 -1 V
16 -1 V
18 -1 V
19 -1 V
19 -2 V
20 -1 V
20 -2 V
18 -2 V
18 -3 V
16 -2 V
15 -1 V
12 -2 V
9 -2 V
7 -1 V
3 0 V
2 0 V
4 -1 V
7 -1 V
9 -2 V
12 -2 V
14 -2 V
17 -3 V
17 -4 V
19 -3 V
20 -5 V
20 -4 V
19 -5 V
19 -4 V
18 -5 V
16 -4 V
14 -4 V
12 -4 V
10 -2 V
6 -2 V
4 -1 V
2 -1 V
4 -1 V
6 -2 V
10 -3 V
12 -4 V
14 -5 V
16 -5 V
18 -6 V
19 -7 V
19 -7 V
20 -8 V
20 -8 V
19 -7 V
17 -8 V
16 -7 V
15 -6 V
12 -6 V
9 -4 V
7 -3 V
4 -2 V
1 -1 V
4 -2 V
7 -3 V
9 -5 V
12 -6 V
15 -7 V
16 -8 V
17 -10 V
19 -10 V
20 -11 V
20 -12 V
stroke 4998 2993 M
19 -11 V
19 -12 V
18 -11 V
16 -10 V
14 -10 V
12 -8 V
10 -6 V
6 -5 V
4 -2 V
2 -2 V
4 -2 V
6 -5 V
10 -7 V
12 -8 V
14 -11 V
16 -12 V
18 -13 V
19 -15 V
19 -16 V
20 -16 V
20 -17 V
19 -16 V
17 -16 V
17 -15 V
14 -13 V
12 -12 V
9 -9 V
7 -6 V
4 -4 V
2 -2 V
3 -4 V
7 -6 V
9 -10 V
12 -12 V
15 -15 V
16 -17 V
18 -19 V
18 -21 V
20 -23 V
20 -23 V
19 -24 V
19 -23 V
18 -23 V
16 -21 V
14 -19 V
12 -16 V
10 -14 V
7 -9 V
3 -5 V
2 -3 V
4 -5 V
7 -10 V
9 -14 V
12 -17 V
14 -22 V
16 -25 V
18 -29 V
19 -31 V
20 -33 V
19 -35 V
20 -36 V
19 -36 V
18 -34 V
16 -33 V
14 -30 V
12 -27 V
9 -21 V
7 -15 V
4 -8 V
2 -4 V
3 -9 V
7 -16 V
10 -23 V
12 -29 V
14 -37 V
16 -43 V
18 -50 V
19 -56 V
19 -63 V
20 -68 V
20 -75 V
18 -79 V
18 -85 V
16 -89 V
15 -92 V
12 -96 V
9 -99 V
7 -100 V
3 -102 V
stroke
LT1
LCb setrgbcolor
LT1
3832 2275 M
543 0 V
2522 640 M
3 0 V
4 0 V
7 0 V
8 1 V
10 1 V
12 2 V
12 2 V
14 3 V
13 3 V
14 4 V
14 5 V
13 5 V
13 4 V
11 5 V
10 4 V
8 4 V
7 3 V
5 3 V
2 1 V
2 0 V
2 2 V
5 2 V
7 3 V
8 5 V
10 5 V
11 6 V
13 7 V
13 7 V
14 9 V
14 8 V
13 8 V
14 9 V
12 8 V
11 7 V
10 6 V
9 6 V
6 4 V
5 4 V
3 1 V
1 1 V
3 2 V
4 3 V
7 5 V
8 5 V
10 7 V
12 8 V
12 9 V
14 9 V
13 10 V
14 10 V
14 10 V
13 9 V
13 9 V
11 8 V
10 8 V
8 6 V
7 5 V
5 3 V
2 2 V
2 1 V
2 2 V
5 3 V
7 5 V
8 6 V
10 7 V
11 9 V
13 9 V
13 10 V
14 10 V
14 10 V
13 10 V
14 9 V
12 9 V
11 9 V
10 7 V
9 6 V
6 5 V
5 3 V
3 2 V
1 1 V
3 2 V
4 3 V
7 5 V
8 6 V
10 7 V
12 8 V
12 9 V
14 9 V
13 10 V
14 10 V
14 9 V
13 10 V
13 8 V
11 8 V
10 7 V
8 6 V
7 4 V
5 4 V
2 1 V
2 1 V
2 2 V
5 3 V
stroke 3437 1191 M
7 5 V
8 5 V
10 7 V
11 8 V
13 8 V
13 9 V
14 9 V
14 9 V
13 8 V
14 9 V
12 8 V
11 7 V
10 6 V
9 6 V
6 4 V
5 3 V
3 1 V
1 1 V
3 2 V
4 3 V
7 4 V
8 5 V
10 6 V
12 7 V
12 8 V
13 7 V
14 9 V
14 8 V
14 8 V
13 7 V
13 8 V
11 6 V
10 6 V
8 4 V
7 4 V
5 3 V
2 1 V
2 1 V
2 1 V
5 3 V
7 4 V
8 4 V
10 6 V
11 6 V
13 6 V
13 7 V
14 8 V
14 7 V
13 7 V
14 6 V
12 7 V
11 5 V
10 5 V
9 4 V
6 4 V
5 2 V
3 1 V
1 1 V
3 1 V
4 2 V
7 3 V
8 4 V
10 5 V
12 5 V
12 6 V
13 6 V
14 6 V
14 6 V
14 6 V
13 6 V
13 5 V
11 5 V
10 4 V
8 4 V
7 3 V
5 1 V
2 2 V
2 0 V
2 1 V
5 2 V
6 3 V
9 3 V
10 4 V
11 4 V
13 5 V
13 5 V
14 5 V
14 5 V
13 5 V
14 5 V
12 4 V
11 4 V
10 3 V
9 3 V
6 2 V
5 2 V
3 1 V
1 0 V
3 1 V
4 1 V
7 2 V
8 3 V
10 3 V
12 4 V
stroke 4381 1665 M
12 3 V
13 4 V
14 4 V
14 4 V
14 4 V
13 3 V
12 3 V
12 3 V
10 3 V
8 2 V
7 2 V
5 1 V
2 0 V
2 1 V
2 0 V
5 1 V
6 2 V
9 2 V
10 2 V
11 2 V
13 3 V
13 3 V
14 2 V
14 3 V
13 3 V
14 2 V
12 2 V
11 2 V
10 1 V
9 2 V
6 1 V
5 0 V
3 1 V
1 0 V
3 0 V
4 1 V
7 1 V
8 1 V
10 1 V
12 2 V
12 1 V
13 1 V
14 2 V
14 1 V
14 1 V
13 1 V
12 1 V
12 1 V
10 0 V
8 1 V
7 0 V
5 0 V
2 0 V
1 0 V
3 0 V
5 1 V
6 0 V
9 0 V
10 0 V
11 1 V
13 0 V
13 0 V
14 0 V
14 -1 V
13 0 V
14 0 V
12 -1 V
11 -1 V
10 0 V
9 -1 V
6 0 V
5 0 V
3 -1 V
1 0 V
3 0 V
4 0 V
7 -1 V
8 -1 V
10 -1 V
12 -1 V
12 -1 V
13 -2 V
14 -1 V
14 -2 V
14 -2 V
13 -3 V
12 -2 V
12 -2 V
10 -1 V
8 -2 V
7 -1 V
5 -1 V
2 -1 V
1 0 V
3 -1 V
5 -1 V
6 -1 V
9 -2 V
10 -2 V
11 -3 V
13 -3 V
13 -4 V
14 -3 V
14 -4 V
stroke 5342 1700 M
13 -4 V
14 -5 V
12 -4 V
11 -3 V
10 -4 V
9 -3 V
6 -2 V
5 -2 V
3 -1 V
1 0 V
3 -1 V
4 -2 V
7 -2 V
8 -4 V
10 -4 V
12 -4 V
12 -6 V
13 -5 V
14 -7 V
14 -6 V
14 -7 V
13 -6 V
12 -7 V
12 -6 V
10 -5 V
8 -5 V
7 -4 V
5 -2 V
2 -2 V
1 0 V
3 -2 V
5 -3 V
6 -4 V
9 -5 V
10 -6 V
11 -7 V
13 -8 V
13 -9 V
14 -10 V
14 -10 V
13 -10 V
14 -10 V
12 -10 V
11 -9 V
10 -8 V
9 -8 V
6 -5 V
5 -5 V
3 -2 V
1 -1 V
3 -2 V
4 -5 V
7 -6 V
8 -8 V
10 -9 V
12 -11 V
12 -13 V
13 -14 V
14 -15 V
14 -16 V
14 -16 V
13 -16 V
12 -16 V
12 -15 V
10 -14 V
8 -11 V
7 -10 V
5 -7 V
2 -4 V
1 -2 V
3 -4 V
5 -7 V
6 -11 V
9 -13 V
10 -17 V
11 -20 V
13 -23 V
13 -26 V
14 -30 V
14 -32 V
13 -34 V
14 -38 V
12 -40 V
11 -41 V
10 -44 V
9 -46 V
6 -46 V
5 -48 V
3 -48 V
stroke
LTb
980 3431 N
980 640 L
5859 0 V
0 2791 V
-5859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3712,2275){\makebox(0,0)[r]{\strut{}$l= \tau $}}%
  \put(3712,2475){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(3909,3731){\makebox(0,0){\strut{}$\bar B_s\to D_s^* l\nu_l$}}%
  \put(3909,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(160,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6839,440){\makebox(0,0){\strut{} 12}}%
  \put(5863,440){\makebox(0,0){\strut{} 10}}%
  \put(4886,440){\makebox(0,0){\strut{} 8}}%
  \put(3910,440){\makebox(0,0){\strut{} 6}}%
  \put(2933,440){\makebox(0,0){\strut{} 4}}%
  \put(1957,440){\makebox(0,0){\strut{} 2}}%
  \put(980,440){\makebox(0,0){\strut{} 0}}%
  \put(860,3431){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(860,2733){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(860,2036){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(860,1338){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(860,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> dg.1ps0s1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/dg.1ps0s1.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Nov 12 01:29:07 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/dg.1ps0s1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov 12 01:29:07 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 919 M
63 0 V
2816 0 R
-63 0 V
0 1198 M
63 0 V
2816 0 R
-63 0 V
0 1477 M
63 0 V
2816 0 R
-63 0 V
0 1756 M
63 0 V
2816 0 R
-63 0 V
0 2036 M
63 0 V
2816 0 R
-63 0 V
0 2315 M
63 0 V
2816 0 R
-63 0 V
0 2594 M
63 0 V
2816 0 R
-63 0 V
0 2873 M
63 0 V
2816 0 R
-63 0 V
0 3152 M
63 0 V
2816 0 R
-63 0 V
0 3431 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3431 M
0 -63 V
320 640 M
0 63 V
0 2728 R
0 -63 V
640 640 M
0 63 V
0 2728 R
0 -63 V
960 640 M
0 63 V
0 2728 R
0 -63 V
1280 640 M
0 63 V
0 2728 R
0 -63 V
1599 640 M
0 63 V
0 2728 R
0 -63 V
1919 640 M
0 63 V
0 2728 R
0 -63 V
2239 640 M
0 63 V
0 2728 R
0 -63 V
2559 640 M
0 63 V
0 2728 R
0 -63 V
2879 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
0 640 M
2879 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
1928 2615 M
543 0 V
0 3248 M
2 -3 V
4 -5 V
5 -8 V
6 -9 V
8 -12 V
8 -13 V
9 -14 V
10 -15 V
10 -15 V
11 -16 V
10 -16 V
10 -15 V
9 -14 V
9 -13 V
7 -11 V
6 -9 V
5 -8 V
4 -5 V
2 -3 V
1 -1 V
2 -3 V
3 -6 V
5 -7 V
6 -10 V
8 -11 V
8 -12 V
10 -14 V
9 -15 V
11 -15 V
10 -16 V
10 -15 V
10 -15 V
9 -13 V
9 -13 V
7 -11 V
6 -9 V
5 -7 V
4 -6 V
2 -3 V
1 -1 V
2 -3 V
3 -5 V
5 -7 V
7 -9 V
7 -11 V
8 -13 V
10 -13 V
10 -15 V
10 -15 V
10 -15 V
10 -14 V
10 -15 V
9 -13 V
9 -12 V
7 -11 V
7 -9 V
5 -7 V
3 -5 V
2 -3 V
1 -1 V
2 -3 V
3 -5 V
5 -7 V
7 -9 V
7 -11 V
9 -12 V
9 -13 V
10 -14 V
10 -14 V
10 -15 V
11 -14 V
9 -14 V
10 -13 V
8 -12 V
8 -10 V
6 -9 V
5 -7 V
3 -4 V
2 -3 V
1 -1 V
2 -3 V
4 -5 V
5 -7 V
6 -9 V
7 -10 V
9 -11 V
9 -13 V
10 -14 V
10 -13 V
10 -15 V
11 -13 V
10 -14 V
9 -12 V
8 -12 V
8 -9 V
6 -9 V
5 -6 V
3 -5 V
2 -3 V
1 -1 V
2 -3 V
4 -4 V
stroke 682 2264 M
5 -7 V
6 -8 V
7 -10 V
9 -11 V
9 -12 V
10 -13 V
10 -14 V
11 -13 V
10 -13 V
10 -13 V
9 -12 V
8 -11 V
8 -9 V
6 -8 V
5 -7 V
4 -4 V
2 -3 V
1 -1 V
2 -2 V
3 -5 V
5 -6 V
6 -8 V
8 -9 V
8 -11 V
9 -12 V
10 -12 V
10 -13 V
11 -13 V
10 -12 V
10 -12 V
9 -12 V
9 -10 V
7 -9 V
6 -8 V
5 -6 V
4 -4 V
2 -2 V
1 -1 V
2 -3 V
3 -4 V
5 -6 V
6 -8 V
8 -8 V
8 -11 V
10 -11 V
9 -11 V
11 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -11 V
9 -9 V
7 -9 V
7 -7 V
5 -6 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -6 V
7 -7 V
7 -8 V
8 -10 V
10 -10 V
10 -11 V
10 -12 V
10 -11 V
10 -11 V
10 -11 V
10 -10 V
8 -9 V
7 -8 V
7 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
4 -5 V
7 -7 V
7 -8 V
9 -8 V
9 -10 V
10 -10 V
10 -11 V
10 -11 V
11 -10 V
9 -10 V
10 -9 V
8 -9 V
8 -7 V
6 -7 V
5 -4 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -3 V
5 -5 V
6 -6 V
7 -7 V
9 -9 V
stroke 1385 1449 M
9 -9 V
10 -9 V
10 -10 V
11 -10 V
10 -9 V
10 -9 V
9 -9 V
8 -8 V
8 -7 V
6 -6 V
5 -4 V
4 -3 V
2 -2 V
0 -1 V
2 -2 V
4 -3 V
5 -4 V
6 -6 V
8 -7 V
8 -7 V
9 -8 V
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -8 V
9 -8 V
9 -7 V
7 -6 V
6 -6 V
5 -4 V
4 -3 V
2 -1 V
1 -1 V
2 -2 V
3 -2 V
5 -5 V
6 -5 V
8 -6 V
8 -7 V
9 -7 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
9 -6 V
7 -6 V
6 -4 V
5 -4 V
4 -3 V
2 -1 V
1 -1 V
2 -1 V
3 -3 V
5 -3 V
6 -5 V
8 -6 V
8 -6 V
10 -6 V
10 -7 V
10 -8 V
10 -7 V
10 -7 V
10 -7 V
9 -6 V
9 -6 V
7 -5 V
7 -4 V
5 -3 V
3 -2 V
2 -2 V
1 0 V
2 -2 V
3 -2 V
5 -3 V
7 -4 V
7 -5 V
9 -5 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
10 -7 V
10 -5 V
10 -6 V
8 -5 V
8 -4 V
6 -4 V
5 -3 V
3 -2 V
2 -1 V
1 -1 V
2 -1 V
4 -2 V
5 -3 V
6 -3 V
7 -4 V
9 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
stroke 2100 912 M
11 -5 V
10 -5 V
9 -5 V
8 -4 V
8 -4 V
6 -3 V
5 -3 V
3 -2 V
2 -1 V
1 0 V
2 -1 V
4 -2 V
5 -2 V
6 -3 V
7 -4 V
9 -4 V
9 -4 V
10 -5 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
9 -4 V
8 -4 V
8 -3 V
6 -3 V
5 -2 V
4 -1 V
2 -1 V
1 -1 V
1 0 V
4 -2 V
5 -2 V
6 -3 V
8 -3 V
8 -3 V
9 -4 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
10 -4 V
9 -4 V
9 -3 V
7 -3 V
6 -2 V
5 -2 V
4 -1 V
2 -1 V
1 0 V
2 -1 V
3 -1 V
5 -2 V
6 -2 V
8 -3 V
8 -3 V
10 -4 V
9 -3 V
11 -4 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
9 -3 V
7 -3 V
7 -2 V
4 -2 V
4 -1 V
2 -1 V
1 0 V
2 -1 V
3 -1 V
5 -2 V
7 -2 V
7 -3 V
8 -3 V
10 -3 V
10 -4 V
10 -4 V
10 -5 V
10 -4 V
10 -5 V
10 -5 V
8 -4 V
7 -5 V
7 -5 V
5 -5 V
3 -5 V
2 -5 V
stroke
LT1
LCb setrgbcolor
LT1
1928 2415 M
543 0 V
1010 640 M
1 0 V
3 0 V
3 0 V
4 0 V
4 1 V
6 1 V
5 1 V
7 1 V
6 1 V
6 2 V
7 2 V
6 2 V
6 2 V
5 2 V
5 2 V
4 2 V
3 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
3 2 V
4 2 V
5 2 V
5 2 V
6 3 V
6 3 V
7 4 V
6 3 V
7 3 V
6 4 V
6 3 V
5 3 V
5 3 V
3 2 V
4 2 V
2 1 V
1 0 V
1 1 V
1 0 V
2 2 V
3 1 V
4 3 V
5 2 V
5 3 V
6 4 V
6 3 V
6 4 V
7 3 V
6 4 V
6 3 V
6 4 V
6 3 V
4 2 V
4 2 V
3 2 V
2 1 V
2 1 V
1 1 V
3 1 V
3 2 V
4 2 V
4 2 V
6 3 V
5 3 V
7 3 V
6 3 V
7 4 V
6 3 V
6 3 V
6 2 V
5 3 V
5 2 V
4 2 V
3 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
3 2 V
4 2 V
5 2 V
5 2 V
6 2 V
6 3 V
7 2 V
6 3 V
7 2 V
6 2 V
6 3 V
5 1 V
5 2 V
4 1 V
3 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
3 1 V
stroke 1440 830 M
4 1 V
5 1 V
5 2 V
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 1 V
6 2 V
6 1 V
4 1 V
4 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
4 0 V
4 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
5 0 V
5 1 V
4 0 V
3 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
4 1 V
3 0 V
5 1 V
5 0 V
6 0 V
6 1 V
7 0 V
6 0 V
7 1 V
6 0 V
6 0 V
5 0 V
5 0 V
4 0 V
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
4 0 V
5 0 V
5 0 V
6 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
7 0 V
5 -1 V
6 0 V
4 0 V
4 -1 V
3 0 V
3 0 V
1 0 V
2 0 V
2 0 V
3 -1 V
4 0 V
4 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
6 -1 V
5 0 V
5 -1 V
4 -1 V
3 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
4 -1 V
3 0 V
5 -1 V
5 -1 V
6 -1 V
6 -1 V
7 -1 V
stroke 1896 848 M
6 -1 V
7 -1 V
6 -1 V
6 -1 V
5 -1 V
5 -1 V
4 -1 V
3 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
3 0 V
4 -1 V
5 -1 V
5 -1 V
6 -1 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
7 -1 V
5 -1 V
6 -1 V
4 -1 V
4 -1 V
3 -1 V
3 0 V
1 -1 V
2 0 V
2 -1 V
3 0 V
4 -1 V
5 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
5 -2 V
4 -1 V
3 0 V
2 -1 V
2 0 V
1 -1 V
3 0 V
3 -1 V
4 -1 V
4 -1 V
6 -2 V
5 -1 V
6 -2 V
7 -1 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
5 -1 V
5 -1 V
4 -2 V
3 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
3 -1 V
4 -1 V
5 -1 V
5 -2 V
6 -1 V
6 -2 V
7 -2 V
6 -2 V
6 -1 V
7 -2 V
5 -1 V
6 -2 V
4 -1 V
4 -1 V
3 -1 V
3 -1 V
1 0 V
2 0 V
2 -1 V
3 -1 V
4 -1 V
5 -1 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
6 -1 V
5 -2 V
5 -1 V
4 -1 V
stroke 2358 736 M
3 -1 V
2 0 V
2 -1 V
1 0 V
3 -1 V
3 -1 V
4 -1 V
4 -1 V
6 -1 V
5 -2 V
7 -1 V
6 -2 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
5 -1 V
5 -1 V
4 -1 V
3 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
3 -1 V
4 -1 V
5 -1 V
5 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
5 -2 V
4 -1 V
4 -1 V
4 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
3 -1 V
4 -1 V
5 -1 V
5 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
6 -1 V
5 -1 V
5 -1 V
4 -1 V
3 -1 V
2 -1 V
2 0 V
1 0 V
3 -1 V
3 -1 V
4 -1 V
4 -1 V
6 -1 V
5 -2 V
7 -1 V
6 -2 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
5 -2 V
5 -2 V
4 -2 V
3 -2 V
2 -2 V
1 -2 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 989 M
63 0 V
2816 0 R
-63 0 V
4320 1338 M
63 0 V
2816 0 R
-63 0 V
4320 1687 M
63 0 V
2816 0 R
-63 0 V
4320 2036 M
63 0 V
2816 0 R
-63 0 V
4320 2384 M
63 0 V
2816 0 R
-63 0 V
4320 2733 M
63 0 V
2816 0 R
-63 0 V
4320 3082 M
63 0 V
2816 0 R
-63 0 V
4320 3431 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 2728 R
0 -63 V
4640 640 M
0 63 V
0 2728 R
0 -63 V
4960 640 M
0 63 V
0 2728 R
0 -63 V
5280 640 M
0 63 V
0 2728 R
0 -63 V
5600 640 M
0 63 V
0 2728 R
0 -63 V
5919 640 M
0 63 V
0 2728 R
0 -63 V
6239 640 M
0 63 V
0 2728 R
0 -63 V
6559 640 M
0 63 V
0 2728 R
0 -63 V
6879 640 M
0 63 V
0 2728 R
0 -63 V
7199 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
4320 640 M
2879 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5672 1777 M
543 0 V
4320 660 M
2 8 V
4 15 V
4 21 V
6 27 V
7 31 V
8 36 V
9 38 V
10 41 V
9 42 V
10 42 V
10 41 V
9 39 V
9 37 V
8 33 V
7 29 V
6 24 V
5 19 V
3 13 V
2 8 V
1 4 V
2 7 V
3 13 V
5 19 V
6 24 V
7 27 V
8 32 V
8 34 V
10 36 V
9 36 V
10 37 V
10 36 V
9 35 V
9 32 V
8 29 V
7 25 V
6 21 V
5 16 V
3 12 V
2 7 V
1 3 V
2 6 V
3 12 V
5 16 V
6 20 V
7 25 V
8 27 V
9 29 V
9 31 V
10 32 V
10 31 V
9 31 V
10 30 V
8 27 V
8 25 V
7 21 V
6 18 V
5 14 V
3 10 V
2 6 V
1 2 V
2 6 V
3 9 V
5 14 V
6 17 V
7 21 V
8 23 V
9 24 V
9 26 V
10 27 V
10 26 V
9 26 V
10 24 V
9 23 V
8 20 V
7 18 V
6 15 V
4 11 V
4 9 V
2 4 V
0 2 V
2 5 V
4 8 V
4 11 V
6 14 V
7 17 V
8 18 V
9 20 V
10 21 V
9 21 V
10 22 V
10 20 V
9 19 V
9 18 V
8 16 V
7 14 V
6 12 V
5 9 V
3 6 V
2 4 V
1 2 V
2 3 V
3 6 V
stroke 4967 2733 M
5 9 V
6 11 V
7 13 V
8 14 V
8 15 V
10 16 V
9 16 V
10 16 V
10 16 V
9 14 V
9 13 V
8 12 V
7 10 V
6 9 V
5 6 V
3 5 V
2 2 V
1 1 V
2 3 V
3 4 V
5 7 V
6 7 V
7 9 V
8 10 V
9 11 V
9 11 V
10 11 V
10 11 V
9 10 V
10 10 V
8 8 V
8 8 V
7 7 V
6 5 V
5 4 V
3 3 V
2 1 V
1 1 V
2 2 V
3 2 V
5 4 V
6 5 V
7 5 V
8 6 V
9 6 V
9 6 V
10 6 V
10 6 V
9 5 V
10 5 V
9 4 V
8 4 V
7 3 V
6 2 V
4 2 V
4 1 V
2 1 V
2 0 V
4 1 V
4 2 V
6 2 V
7 1 V
8 2 V
9 2 V
9 1 V
10 2 V
10 1 V
10 0 V
9 0 V
9 0 V
8 0 V
7 -1 V
6 -1 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
3 -1 V
5 -1 V
5 -1 V
8 -2 V
8 -2 V
8 -2 V
10 -3 V
9 -3 V
10 -4 V
10 -4 V
9 -5 V
9 -4 V
8 -4 V
7 -4 V
6 -3 V
5 -3 V
3 -2 V
2 -1 V
1 -1 V
2 -1 V
3 -2 V
5 -3 V
6 -4 V
7 -5 V
8 -5 V
9 -7 V
stroke 5643 3081 M
9 -7 V
10 -8 V
10 -8 V
9 -8 V
10 -9 V
8 -8 V
8 -7 V
7 -7 V
6 -6 V
5 -5 V
3 -3 V
2 -2 V
1 -1 V
2 -2 V
3 -4 V
5 -5 V
6 -6 V
7 -8 V
8 -9 V
9 -10 V
9 -11 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
9 -12 V
8 -11 V
7 -10 V
6 -8 V
4 -6 V
4 -5 V
2 -3 V
0 -1 V
2 -3 V
4 -4 V
4 -7 V
6 -9 V
7 -11 V
8 -12 V
9 -13 V
9 -15 V
10 -15 V
10 -16 V
10 -15 V
9 -16 V
9 -15 V
8 -13 V
7 -12 V
6 -11 V
5 -8 V
3 -6 V
2 -3 V
1 -2 V
2 -3 V
3 -6 V
5 -8 V
5 -11 V
8 -13 V
8 -15 V
8 -16 V
10 -17 V
9 -19 V
10 -19 V
10 -18 V
9 -19 V
9 -17 V
8 -16 V
7 -14 V
6 -12 V
5 -10 V
3 -7 V
2 -4 V
1 -1 V
2 -4 V
3 -7 V
5 -10 V
6 -12 V
7 -15 V
8 -17 V
9 -18 V
9 -20 V
10 -21 V
9 -22 V
10 -21 V
10 -20 V
8 -20 V
8 -18 V
7 -16 V
6 -13 V
5 -11 V
3 -7 V
2 -4 V
1 -2 V
2 -5 V
3 -7 V
5 -11 V
6 -13 V
7 -17 V
8 -18 V
9 -20 V
9 -22 V
10 -23 V
10 -23 V
9 -23 V
stroke 6322 1932 M
10 -22 V
9 -21 V
8 -19 V
7 -17 V
6 -14 V
4 -11 V
4 -8 V
2 -5 V
0 -2 V
2 -4 V
4 -8 V
4 -12 V
6 -14 V
7 -17 V
8 -19 V
9 -22 V
9 -22 V
10 -24 V
10 -24 V
10 -23 V
9 -23 V
9 -22 V
8 -19 V
7 -17 V
6 -15 V
5 -11 V
3 -8 V
2 -5 V
1 -2 V
2 -5 V
3 -8 V
5 -11 V
5 -15 V
8 -17 V
8 -19 V
8 -22 V
10 -22 V
9 -24 V
10 -23 V
10 -23 V
9 -23 V
9 -21 V
8 -19 V
7 -16 V
6 -14 V
5 -11 V
3 -8 V
2 -5 V
1 -2 V
2 -4 V
3 -8 V
5 -11 V
6 -14 V
7 -16 V
8 -18 V
9 -20 V
9 -22 V
10 -21 V
9 -22 V
10 -22 V
10 -20 V
8 -19 V
8 -17 V
7 -15 V
6 -13 V
5 -10 V
3 -7 V
2 -4 V
1 -1 V
2 -4 V
3 -7 V
5 -10 V
6 -12 V
7 -14 V
8 -16 V
9 -17 V
9 -19 V
10 -18 V
10 -19 V
9 -18 V
10 -17 V
9 -16 V
8 -16 V
7 -13 V
6 -13 V
4 -12 V
4 -11 V
2 -10 V
stroke
LT1
LCb setrgbcolor
LT1
5672 1577 M
543 0 V
5330 640 M
1 0 V
2 0 V
3 0 V
4 0 V
4 1 V
5 0 V
5 1 V
6 1 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
5 2 V
4 2 V
3 1 V
3 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
3 2 V
4 2 V
4 2 V
5 2 V
5 3 V
6 3 V
6 4 V
6 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 3 V
3 2 V
3 2 V
2 1 V
1 1 V
1 1 V
1 0 V
2 2 V
3 2 V
3 2 V
5 3 V
4 4 V
6 4 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 4 V
5 4 V
4 4 V
4 3 V
3 2 V
2 2 V
1 0 V
0 1 V
2 1 V
2 1 V
2 3 V
4 3 V
4 3 V
5 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
5 4 V
4 4 V
4 3 V
3 2 V
2 2 V
1 0 V
0 1 V
1 1 V
2 1 V
3 3 V
4 3 V
4 3 V
5 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 4 V
6 4 V
5 4 V
4 4 V
3 2 V
3 3 V
2 1 V
1 1 V
1 1 V
1 0 V
2 2 V
stroke 5722 893 M
3 2 V
4 3 V
4 3 V
5 4 V
5 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
5 4 V
5 3 V
5 3 V
3 3 V
3 2 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
3 2 V
3 3 V
5 3 V
4 3 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 3 V
5 3 V
5 3 V
4 3 V
4 2 V
3 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
4 2 V
4 2 V
5 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 2 V
5 3 V
4 1 V
4 2 V
3 1 V
2 1 V
1 0 V
0 1 V
1 0 V
2 1 V
3 1 V
4 1 V
4 2 V
5 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
5 1 V
4 1 V
3 1 V
3 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
3 1 V
4 1 V
4 1 V
5 1 V
5 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
5 1 V
5 1 V
5 0 V
3 0 V
3 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
3 1 V
5 0 V
4 0 V
6 0 V
stroke 6132 1071 M
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
5 -1 V
4 0 V
4 0 V
3 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
4 -1 V
4 0 V
5 -1 V
6 0 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
5 -1 V
4 -1 V
4 -1 V
3 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
3 0 V
4 -1 V
4 -1 V
5 -2 V
5 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
5 -1 V
4 -2 V
3 -1 V
3 -2 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
3 -1 V
4 -2 V
4 -2 V
5 -2 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
5 -3 V
6 -3 V
5 -2 V
5 -3 V
5 -2 V
3 -2 V
3 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
3 -1 V
3 -2 V
5 -3 V
4 -2 V
6 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
5 -3 V
5 -3 V
4 -3 V
4 -2 V
3 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -2 V
4 -2 V
4 -3 V
5 -3 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
5 -3 V
stroke 6560 906 M
4 -3 V
4 -3 V
3 -2 V
2 -1 V
1 -1 V
0 -1 V
1 -1 V
2 -1 V
3 -2 V
4 -3 V
4 -3 V
5 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
5 -5 V
6 -4 V
5 -4 V
4 -3 V
3 -3 V
3 -2 V
2 -2 V
1 -1 V
1 0 V
1 -1 V
2 -2 V
3 -2 V
4 -3 V
4 -3 V
5 -4 V
5 -4 V
6 -5 V
6 -4 V
6 -5 V
5 -5 V
6 -4 V
5 -5 V
5 -4 V
5 -3 V
3 -3 V
3 -2 V
2 -2 V
1 -1 V
1 0 V
1 -1 V
2 -2 V
3 -2 V
3 -3 V
5 -3 V
4 -4 V
6 -5 V
5 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
5 -4 V
5 -4 V
4 -3 V
4 -3 V
3 -2 V
2 -2 V
1 -1 V
2 -1 V
2 -2 V
2 -2 V
4 -3 V
4 -3 V
5 -4 V
6 -4 V
5 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
5 -4 V
5 -5 V
4 -4 V
4 -4 V
3 -3 V
2 -4 V
1 -3 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5552,1577){\makebox(0,0)[r]{\strut{}$l=\tau $}}%
  \put(5552,1777){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(5759,3731){\makebox(0,0){\strut{}$\bar B_s\to c\bar s(^1P_1) l\nu_l$}}%
  \put(5759,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(3260,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(7199,440){\makebox(0,0){\strut{} 9}}%
  \put(6879,440){\makebox(0,0){\strut{} 8}}%
  \put(6559,440){\makebox(0,0){\strut{} 7}}%
  \put(6239,440){\makebox(0,0){\strut{} 6}}%
  \put(5919,440){\makebox(0,0){\strut{} 5}}%
  \put(5600,440){\makebox(0,0){\strut{} 4}}%
  \put(5280,440){\makebox(0,0){\strut{} 3}}%
  \put(4960,440){\makebox(0,0){\strut{} 2}}%
  \put(4640,440){\makebox(0,0){\strut{} 1}}%
  \put(4320,440){\makebox(0,0){\strut{} 0}}%
  \put(4200,3431){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(4200,3082){\makebox(0,0)[r]{\strut{} 0.035}}%
  \put(4200,2733){\makebox(0,0)[r]{\strut{} 0.03}}%
  \put(4200,2384){\makebox(0,0)[r]{\strut{} 0.025}}%
  \put(4200,2036){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(4200,1687){\makebox(0,0)[r]{\strut{} 0.015}}%
  \put(4200,1338){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(4200,989){\makebox(0,0)[r]{\strut{} 0.005}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1808,2415){\makebox(0,0)[r]{\strut{}$l= \tau $}}%
  \put(1808,2615){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(1439,3731){\makebox(0,0){\strut{}$\bar B_s\to c\bar s(^1P_1) l\nu_l$}}%
  \put(1439,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(-940,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2879,440){\makebox(0,0){\strut{} 9}}%
  \put(2559,440){\makebox(0,0){\strut{} 8}}%
  \put(2239,440){\makebox(0,0){\strut{} 7}}%
  \put(1919,440){\makebox(0,0){\strut{} 6}}%
  \put(1599,440){\makebox(0,0){\strut{} 5}}%
  \put(1280,440){\makebox(0,0){\strut{} 4}}%
  \put(960,440){\makebox(0,0){\strut{} 3}}%
  \put(640,440){\makebox(0,0){\strut{} 2}}%
  \put(320,440){\makebox(0,0){\strut{} 1}}%
  \put(0,440){\makebox(0,0){\strut{} 0}}%
  \put(-120,3431){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(-120,3152){\makebox(0,0)[r]{\strut{} 0.18}}%
  \put(-120,2873){\makebox(0,0)[r]{\strut{} 0.16}}%
  \put(-120,2594){\makebox(0,0)[r]{\strut{} 0.14}}%
  \put(-120,2315){\makebox(0,0)[r]{\strut{} 0.12}}%
  \put(-120,2036){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(-120,1756){\makebox(0,0)[r]{\strut{} 0.08}}%
  \put(-120,1477){\makebox(0,0)[r]{\strut{} 0.06}}%
  \put(-120,1198){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(-120,919){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> dg.2m.2p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/dg.2m.2p.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Oct 15 10:07:52 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/dg.2m.2p.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Oct 15 10:07:52 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 1105 M
63 0 V
2816 0 R
-63 0 V
0 1570 M
63 0 V
2816 0 R
-63 0 V
0 2036 M
63 0 V
2816 0 R
-63 0 V
0 2501 M
63 0 V
2816 0 R
-63 0 V
0 2966 M
63 0 V
2816 0 R
-63 0 V
0 3431 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3431 M
0 -63 V
411 640 M
0 63 V
0 2728 R
0 -63 V
823 640 M
0 63 V
0 2728 R
0 -63 V
1234 640 M
0 63 V
0 2728 R
0 -63 V
1645 640 M
0 63 V
0 2728 R
0 -63 V
2056 640 M
0 63 V
0 2728 R
0 -63 V
2468 640 M
0 63 V
0 2728 R
0 -63 V
2879 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
0 640 M
2879 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
1208 1498 M
543 0 V
0 698 M
2 13 V
4 23 V
5 32 V
6 41 V
8 48 V
8 53 V
9 58 V
10 60 V
10 62 V
11 61 V
10 59 V
10 57 V
9 52 V
8 47 V
8 40 V
6 34 V
5 26 V
3 19 V
2 10 V
1 5 V
2 10 V
4 19 V
5 25 V
6 32 V
7 38 V
9 42 V
9 45 V
10 47 V
10 48 V
10 48 V
10 46 V
10 43 V
10 40 V
8 36 V
7 31 V
7 26 V
5 20 V
3 14 V
2 8 V
1 4 V
2 7 V
3 14 V
5 20 V
7 24 V
7 28 V
8 31 V
10 34 V
10 35 V
10 36 V
10 35 V
10 34 V
10 31 V
9 29 V
9 26 V
7 23 V
6 18 V
5 14 V
4 10 V
2 6 V
1 2 V
2 6 V
3 10 V
5 13 V
6 17 V
8 20 V
8 22 V
9 23 V
10 25 V
10 24 V
11 23 V
10 23 V
10 21 V
9 19 V
9 17 V
7 15 V
6 11 V
5 10 V
4 6 V
2 3 V
0 2 V
2 4 V
4 6 V
5 8 V
6 11 V
8 12 V
8 13 V
9 14 V
10 15 V
10 14 V
11 13 V
10 13 V
10 12 V
9 10 V
8 9 V
8 7 V
6 6 V
5 5 V
3 3 V
2 2 V
1 1 V
2 1 V
4 3 V
stroke 680 3069 M
5 4 V
6 5 V
7 6 V
9 5 V
9 6 V
10 6 V
10 5 V
10 5 V
11 4 V
9 3 V
10 3 V
8 2 V
7 1 V
7 1 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 -1 V
10 -1 V
10 -2 V
10 -2 V
10 -3 V
10 -3 V
10 -4 V
9 -4 V
9 -4 V
7 -3 V
6 -4 V
5 -2 V
4 -2 V
2 -2 V
1 0 V
2 -1 V
3 -3 V
5 -3 V
6 -4 V
8 -5 V
8 -6 V
9 -7 V
10 -8 V
11 -8 V
10 -9 V
10 -10 V
10 -9 V
9 -10 V
9 -8 V
7 -8 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
1 -1 V
1 -2 V
4 -4 V
5 -6 V
6 -7 V
8 -9 V
8 -11 V
9 -11 V
10 -13 V
10 -14 V
11 -14 V
10 -14 V
10 -14 V
9 -13 V
8 -13 V
8 -11 V
6 -9 V
5 -8 V
3 -5 V
2 -3 V
1 -2 V
2 -3 V
4 -5 V
5 -8 V
6 -10 V
7 -12 V
9 -14 V
9 -15 V
10 -17 V
10 -17 V
10 -18 V
11 -17 V
9 -18 V
10 -16 V
8 -15 V
7 -14 V
7 -11 V
5 -9 V
3 -7 V
2 -3 V
1 -2 V
2 -4 V
3 -6 V
5 -10 V
7 -11 V
7 -14 V
9 -16 V
stroke 1381 2496 M
9 -18 V
10 -19 V
10 -20 V
10 -20 V
10 -20 V
10 -19 V
9 -19 V
9 -17 V
7 -15 V
6 -12 V
5 -10 V
4 -7 V
2 -4 V
1 -2 V
2 -4 V
3 -7 V
5 -10 V
6 -13 V
8 -15 V
8 -18 V
10 -19 V
9 -20 V
11 -21 V
10 -21 V
10 -22 V
10 -20 V
9 -19 V
9 -18 V
7 -15 V
6 -14 V
5 -10 V
4 -7 V
2 -4 V
1 -2 V
2 -4 V
3 -8 V
5 -10 V
6 -13 V
8 -16 V
8 -17 V
9 -20 V
10 -20 V
10 -21 V
11 -22 V
10 -21 V
10 -21 V
9 -19 V
8 -17 V
8 -15 V
6 -13 V
5 -10 V
3 -8 V
2 -4 V
1 -2 V
2 -4 V
4 -7 V
5 -10 V
6 -12 V
7 -16 V
9 -17 V
9 -18 V
10 -20 V
10 -21 V
10 -20 V
11 -20 V
9 -20 V
10 -18 V
8 -16 V
7 -15 V
7 -12 V
5 -9 V
3 -7 V
2 -4 V
1 -1 V
2 -4 V
4 -7 V
4 -9 V
7 -12 V
7 -14 V
9 -16 V
9 -17 V
10 -18 V
10 -19 V
10 -18 V
10 -19 V
10 -17 V
9 -16 V
9 -15 V
7 -13 V
7 -11 V
4 -8 V
4 -6 V
2 -3 V
1 -2 V
2 -3 V
3 -6 V
5 -8 V
6 -11 V
8 -12 V
8 -14 V
10 -15 V
9 -15 V
11 -16 V
10 -16 V
stroke 2094 1107 M
10 -16 V
10 -15 V
9 -13 V
9 -13 V
7 -10 V
6 -9 V
5 -7 V
4 -5 V
2 -3 V
1 -1 V
2 -3 V
3 -5 V
5 -7 V
6 -8 V
8 -10 V
8 -11 V
9 -12 V
10 -13 V
10 -13 V
11 -13 V
10 -12 V
10 -11 V
9 -11 V
8 -10 V
8 -8 V
6 -7 V
5 -5 V
3 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -5 V
6 -6 V
7 -7 V
9 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
11 -8 V
9 -9 V
10 -7 V
8 -6 V
8 -6 V
6 -4 V
5 -4 V
3 -2 V
2 -2 V
1 0 V
2 -2 V
4 -2 V
4 -3 V
7 -4 V
7 -5 V
9 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
10 -4 V
9 -4 V
9 -4 V
7 -3 V
7 -2 V
4 -2 V
4 -1 V
2 0 V
1 -1 V
2 0 V
3 -2 V
5 -1 V
6 -2 V
8 -2 V
8 -2 V
10 -2 V
9 -3 V
11 -2 V
10 -1 V
10 -2 V
10 -1 V
9 -1 V
9 -1 V
7 0 V
6 -1 V
5 0 V
4 0 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
1208 1298 M
543 0 V
1299 640 M
1 0 V
2 0 V
2 0 V
3 0 V
4 0 V
5 1 V
4 0 V
5 0 V
6 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
3 1 V
4 0 V
2 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
3 0 V
3 1 V
4 1 V
4 1 V
5 1 V
5 1 V
6 1 V
5 2 V
5 1 V
5 1 V
5 1 V
4 2 V
4 1 V
4 0 V
2 1 V
2 1 V
1 0 V
1 0 V
2 1 V
3 1 V
3 0 V
4 2 V
4 1 V
5 1 V
5 2 V
5 1 V
6 2 V
5 1 V
5 2 V
5 1 V
4 2 V
4 1 V
3 1 V
3 1 V
2 0 V
1 0 V
0 1 V
1 0 V
2 0 V
3 1 V
3 1 V
4 1 V
4 2 V
5 1 V
5 2 V
5 1 V
6 2 V
5 1 V
5 2 V
5 1 V
4 1 V
4 1 V
3 1 V
3 1 V
2 0 V
1 1 V
1 0 V
2 1 V
2 0 V
4 1 V
4 1 V
4 1 V
5 2 V
5 1 V
5 1 V
5 2 V
6 1 V
5 1 V
5 2 V
4 1 V
4 0 V
3 1 V
3 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
2 1 V
3 0 V
stroke 1656 724 M
4 1 V
5 1 V
4 1 V
6 1 V
5 1 V
5 1 V
6 1 V
5 1 V
4 1 V
5 1 V
4 1 V
3 0 V
2 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
2 0 V
3 0 V
4 1 V
5 1 V
4 0 V
5 1 V
6 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
3 0 V
4 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
3 0 V
4 1 V
4 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
4 0 V
4 0 V
2 0 V
2 0 V
1 0 V
1 0 V
2 0 V
3 0 V
3 0 V
4 1 V
4 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
4 0 V
4 0 V
3 -1 V
3 0 V
2 0 V
1 0 V
1 0 V
2 0 V
3 0 V
3 0 V
4 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 -1 V
4 0 V
4 0 V
3 -1 V
3 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
2 0 V
4 0 V
4 -1 V
4 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
6 0 V
stroke 2040 737 M
5 -1 V
5 -1 V
4 0 V
4 -1 V
3 0 V
3 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
2 0 V
3 -1 V
4 0 V
5 -1 V
4 -1 V
6 0 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
3 -1 V
2 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
2 -1 V
3 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
3 -1 V
4 0 V
2 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
3 0 V
3 -1 V
4 -1 V
4 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
4 -1 V
4 0 V
2 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
3 -1 V
3 0 V
4 -1 V
4 -1 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
4 -1 V
3 0 V
3 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
3 0 V
3 -1 V
4 -1 V
4 -1 V
5 0 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
4 -1 V
3 0 V
3 -1 V
stroke 2413 667 M
2 0 V
1 0 V
1 0 V
2 -1 V
2 0 V
4 -1 V
4 0 V
4 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
4 0 V
4 -1 V
3 0 V
3 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 -1 V
3 0 V
4 -1 V
5 0 V
4 -1 V
6 -1 V
5 0 V
5 -1 V
5 -1 V
6 0 V
4 -1 V
5 0 V
4 0 V
3 -1 V
2 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
2 0 V
3 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
3 0 V
4 0 V
2 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
3 0 V
4 0 V
4 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
4 0 V
4 0 V
2 0 V
2 0 V
1 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 950 M
63 0 V
2816 0 R
-63 0 V
4320 1260 M
63 0 V
2816 0 R
-63 0 V
4320 1570 M
63 0 V
2816 0 R
-63 0 V
4320 1880 M
63 0 V
2816 0 R
-63 0 V
4320 2191 M
63 0 V
2816 0 R
-63 0 V
4320 2501 M
63 0 V
2816 0 R
-63 0 V
4320 2811 M
63 0 V
2816 0 R
-63 0 V
4320 3121 M
63 0 V
2816 0 R
-63 0 V
4320 3431 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 2728 R
0 -63 V
4680 640 M
0 63 V
0 2728 R
0 -63 V
5040 640 M
0 63 V
0 2728 R
0 -63 V
5400 640 M
0 63 V
0 2728 R
0 -63 V
5760 640 M
0 63 V
0 2728 R
0 -63 V
6119 640 M
0 63 V
0 2728 R
0 -63 V
6479 640 M
0 63 V
0 2728 R
0 -63 V
6839 640 M
0 63 V
0 2728 R
0 -63 V
7199 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
4320 640 M
2879 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5528 1917 M
543 0 V
4320 3232 M
3 2 V
3 2 V
5 4 V
7 5 V
8 5 V
8 7 V
10 6 V
10 7 V
11 7 V
11 7 V
10 6 V
11 7 V
9 5 V
9 5 V
8 4 V
6 4 V
5 3 V
4 2 V
2 1 V
1 0 V
2 1 V
4 2 V
5 3 V
6 3 V
8 4 V
9 4 V
10 4 V
10 5 V
10 4 V
11 4 V
11 5 V
10 3 V
10 4 V
9 3 V
7 2 V
7 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 0 V
3 1 V
5 2 V
7 2 V
8 1 V
8 3 V
10 2 V
10 2 V
11 2 V
11 2 V
10 1 V
11 2 V
9 1 V
9 1 V
8 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 1 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
11 -1 V
10 -1 V
10 -1 V
9 -1 V
7 -1 V
7 -1 V
5 -1 V
4 0 V
2 -1 V
1 0 V
2 0 V
3 -1 V
6 -1 V
6 -1 V
8 -1 V
9 -2 V
9 -3 V
10 -2 V
11 -3 V
11 -3 V
11 -3 V
10 -3 V
9 -3 V
9 -3 V
8 -3 V
6 -2 V
6 -2 V
3 -2 V
2 -1 V
1 0 V
2 -1 V
4 -1 V
stroke 5029 3353 M
5 -2 V
7 -3 V
7 -3 V
9 -4 V
10 -4 V
10 -5 V
11 -5 V
10 -5 V
11 -6 V
10 -5 V
10 -6 V
9 -4 V
8 -5 V
6 -4 V
5 -3 V
4 -2 V
2 -1 V
1 -1 V
2 -1 V
3 -2 V
6 -3 V
6 -4 V
8 -5 V
9 -6 V
9 -6 V
11 -7 V
10 -7 V
11 -8 V
11 -8 V
10 -7 V
10 -7 V
8 -7 V
8 -6 V
7 -5 V
5 -4 V
3 -3 V
2 -2 V
1 -1 V
2 -1 V
4 -3 V
5 -5 V
7 -5 V
7 -6 V
9 -8 V
10 -8 V
10 -9 V
11 -10 V
11 -9 V
10 -10 V
10 -10 V
10 -9 V
9 -8 V
8 -8 V
6 -6 V
5 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -3 V
5 -6 V
6 -6 V
8 -8 V
9 -9 V
9 -10 V
11 -11 V
10 -12 V
11 -11 V
11 -12 V
10 -12 V
10 -10 V
8 -10 V
8 -9 V
7 -8 V
5 -6 V
3 -4 V
3 -2 V
0 -2 V
3 -2 V
3 -4 V
5 -6 V
7 -8 V
8 -9 V
8 -11 V
10 -12 V
10 -13 V
11 -13 V
11 -13 V
10 -14 V
11 -13 V
9 -12 V
9 -12 V
8 -10 V
6 -9 V
5 -6 V
4 -5 V
2 -3 V
1 -1 V
2 -3 V
4 -5 V
5 -7 V
6 -9 V
8 -10 V
9 -12 V
stroke 5760 2684 M
10 -13 V
10 -15 V
10 -14 V
11 -16 V
11 -15 V
10 -14 V
10 -14 V
9 -13 V
7 -11 V
7 -10 V
5 -7 V
4 -6 V
2 -3 V
1 -1 V
2 -3 V
3 -5 V
5 -8 V
7 -10 V
8 -11 V
8 -13 V
10 -15 V
10 -16 V
11 -16 V
11 -16 V
10 -17 V
11 -16 V
9 -15 V
9 -13 V
8 -13 V
6 -10 V
5 -8 V
4 -6 V
2 -3 V
1 -2 V
2 -3 V
4 -6 V
5 -8 V
6 -10 V
8 -13 V
9 -14 V
10 -15 V
10 -17 V
11 -17 V
10 -18 V
11 -17 V
10 -17 V
10 -16 V
9 -15 V
7 -13 V
7 -11 V
5 -8 V
4 -6 V
2 -4 V
1 -1 V
2 -4 V
3 -6 V
6 -8 V
6 -11 V
8 -13 V
9 -15 V
9 -17 V
10 -17 V
11 -18 V
11 -18 V
10 -19 V
11 -17 V
9 -17 V
9 -15 V
8 -13 V
6 -11 V
6 -9 V
3 -6 V
2 -4 V
1 -2 V
2 -3 V
4 -6 V
5 -9 V
7 -12 V
7 -13 V
9 -15 V
10 -17 V
10 -18 V
11 -18 V
10 -19 V
11 -18 V
10 -18 V
10 -17 V
9 -15 V
7 -14 V
7 -11 V
5 -9 V
4 -6 V
2 -4 V
1 -1 V
2 -4 V
3 -6 V
6 -9 V
6 -12 V
8 -13 V
9 -15 V
9 -17 V
11 -18 V
10 -18 V
11 -19 V
stroke 6504 1473 M
11 -18 V
10 -17 V
9 -17 V
9 -15 V
8 -13 V
7 -11 V
5 -9 V
3 -6 V
2 -4 V
1 -1 V
2 -4 V
4 -6 V
5 -9 V
7 -11 V
7 -13 V
9 -15 V
10 -16 V
10 -17 V
11 -18 V
11 -17 V
10 -18 V
10 -17 V
10 -16 V
9 -14 V
8 -12 V
6 -11 V
5 -8 V
4 -6 V
2 -3 V
1 -2 V
2 -3 V
4 -6 V
5 -8 V
6 -10 V
8 -12 V
9 -14 V
9 -15 V
11 -16 V
10 -16 V
11 -16 V
11 -16 V
10 -16 V
10 -14 V
8 -12 V
8 -12 V
7 -9 V
5 -7 V
3 -5 V
2 -3 V
1 -2 V
3 -3 V
3 -5 V
5 -7 V
7 -9 V
8 -10 V
8 -12 V
10 -13 V
10 -13 V
11 -14 V
11 -14 V
10 -13 V
11 -12 V
9 -11 V
9 -11 V
8 -8 V
6 -8 V
5 -5 V
4 -4 V
2 -2 V
1 -1 V
2 -2 V
4 -4 V
5 -6 V
6 -6 V
8 -8 V
9 -8 V
10 -9 V
10 -9 V
10 -9 V
11 -8 V
11 -8 V
10 -7 V
10 -5 V
9 -5 V
7 -3 V
7 -3 V
5 -1 V
4 -1 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
5528 1717 M
543 0 V
5456 640 M
2 0 V
2 0 V
3 0 V
4 0 V
4 1 V
6 1 V
5 0 V
6 2 V
7 1 V
6 2 V
7 2 V
6 2 V
5 2 V
6 2 V
4 2 V
4 1 V
3 2 V
2 1 V
2 0 V
1 1 V
3 1 V
3 1 V
4 2 V
4 2 V
5 3 V
6 3 V
6 3 V
7 4 V
6 4 V
6 3 V
6 4 V
6 3 V
5 3 V
5 3 V
4 3 V
3 2 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
3 2 V
4 3 V
5 3 V
5 3 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
5 4 V
5 3 V
4 2 V
3 2 V
2 2 V
1 1 V
1 0 V
1 1 V
2 1 V
3 2 V
4 3 V
5 3 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
5 3 V
5 3 V
3 2 V
3 2 V
3 1 V
1 1 V
0 1 V
2 0 V
2 2 V
3 1 V
4 3 V
4 2 V
6 4 V
5 3 V
6 3 V
7 4 V
6 4 V
7 3 V
6 4 V
5 3 V
6 2 V
4 3 V
4 2 V
3 1 V
2 2 V
2 0 V
1 1 V
3 1 V
3 2 V
4 2 V
stroke 5886 869 M
4 2 V
5 2 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 2 V
5 2 V
4 1 V
3 2 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
3 2 V
4 1 V
5 2 V
5 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
5 1 V
5 1 V
4 1 V
3 1 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
3 1 V
4 1 V
5 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
7 1 V
6 2 V
6 1 V
5 0 V
5 1 V
3 1 V
3 0 V
3 0 V
1 0 V
0 1 V
2 0 V
2 0 V
3 0 V
4 1 V
4 0 V
6 1 V
5 0 V
6 1 V
7 0 V
6 1 V
7 0 V
6 1 V
5 0 V
6 0 V
4 0 V
4 0 V
3 0 V
2 0 V
2 0 V
1 0 V
3 0 V
3 0 V
3 0 V
5 0 V
5 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 0 V
5 -1 V
4 0 V
3 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
3 -1 V
4 0 V
5 -1 V
5 0 V
6 -1 V
6 -1 V
6 -1 V
stroke 6332 941 M
7 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
5 -1 V
4 -1 V
3 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
3 0 V
4 -1 V
5 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
5 -2 V
4 -1 V
4 -1 V
3 -1 V
3 -1 V
1 0 V
2 -1 V
2 0 V
3 -1 V
4 -1 V
4 -2 V
6 -2 V
5 -1 V
6 -2 V
7 -2 V
6 -3 V
7 -2 V
6 -2 V
5 -2 V
6 -2 V
4 -1 V
4 -2 V
3 -1 V
2 -1 V
2 0 V
1 -1 V
3 -1 V
3 -1 V
3 -1 V
5 -2 V
5 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
5 -2 V
4 -2 V
3 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
3 -2 V
4 -2 V
5 -2 V
5 -2 V
6 -2 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -2 V
6 -3 V
5 -3 V
5 -2 V
4 -1 V
3 -2 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
3 -2 V
4 -2 V
5 -2 V
5 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
5 -2 V
4 -3 V
stroke 6785 777 M
4 -2 V
3 -1 V
3 -1 V
1 -1 V
2 -1 V
2 -1 V
3 -1 V
4 -2 V
4 -2 V
6 -3 V
5 -3 V
6 -3 V
7 -3 V
6 -3 V
7 -3 V
6 -3 V
5 -3 V
6 -2 V
4 -2 V
4 -2 V
3 -2 V
2 -1 V
2 0 V
0 -1 V
1 0 V
3 -1 V
3 -2 V
3 -1 V
5 -3 V
5 -2 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
5 -2 V
4 -2 V
3 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
3 -1 V
4 -2 V
5 -2 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
5 -2 V
4 -1 V
3 -1 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
3 -1 V
4 -2 V
5 -1 V
5 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -1 V
6 -1 V
6 -2 V
5 0 V
4 -1 V
4 -1 V
3 0 V
3 0 V
1 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5408,1717){\makebox(0,0)[r]{\strut{}$l=\tau $}}%
  \put(5408,1917){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(5759,3731){\makebox(0,0){\strut{}$\bar B_s\to D_{s2}^*(2573) l\nu_l$}}%
  \put(5759,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(3380,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(7199,440){\makebox(0,0){\strut{} 8}}%
  \put(6839,440){\makebox(0,0){\strut{} 7}}%
  \put(6479,440){\makebox(0,0){\strut{} 6}}%
  \put(6119,440){\makebox(0,0){\strut{} 5}}%
  \put(5760,440){\makebox(0,0){\strut{} 4}}%
  \put(5400,440){\makebox(0,0){\strut{} 3}}%
  \put(5040,440){\makebox(0,0){\strut{} 2}}%
  \put(4680,440){\makebox(0,0){\strut{} 1}}%
  \put(4320,440){\makebox(0,0){\strut{} 0}}%
  \put(4200,3431){\makebox(0,0)[r]{\strut{} 0.09}}%
  \put(4200,3121){\makebox(0,0)[r]{\strut{} 0.08}}%
  \put(4200,2811){\makebox(0,0)[r]{\strut{} 0.07}}%
  \put(4200,2501){\makebox(0,0)[r]{\strut{} 0.06}}%
  \put(4200,2191){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(4200,1880){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(4200,1570){\makebox(0,0)[r]{\strut{} 0.03}}%
  \put(4200,1260){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(4200,950){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1088,1298){\makebox(0,0)[r]{\strut{}$l= \tau $}}%
  \put(1088,1498){\makebox(0,0)[r]{\strut{}$l=e$}}%
  \put(1439,3731){\makebox(0,0){\strut{}$\bar B_s\to c\bar s (2^-) l\nu_l$}}%
  \put(1439,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(-1180,2035){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$d\Gamma/dq^2$ [$|V_{cb}|^2\ 10^{-13} \rm GeV^{-1}$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2879,440){\makebox(0,0){\strut{} 7}}%
  \put(2468,440){\makebox(0,0){\strut{} 6}}%
  \put(2056,440){\makebox(0,0){\strut{} 5}}%
  \put(1645,440){\makebox(0,0){\strut{} 4}}%
  \put(1234,440){\makebox(0,0){\strut{} 3}}%
  \put(823,440){\makebox(0,0){\strut{} 2}}%
  \put(411,440){\makebox(0,0){\strut{} 1}}%
  \put(0,440){\makebox(0,0){\strut{} 0}}%
  \put(-120,3431){\makebox(0,0)[r]{\strut{} 0.003}}%
  \put(-120,2966){\makebox(0,0)[r]{\strut{} 0.0025}}%
  \put(-120,2501){\makebox(0,0)[r]{\strut{} 0.002}}%
  \put(-120,2036){\makebox(0,0)[r]{\strut{} 0.0015}}%
  \put(-120,1570){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(-120,1105){\makebox(0,0)[r]{\strut{} 0.0005}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> ff.0m.0p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/ff.0m.0p.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Sat Oct 12 12:34:16 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/ff.0m.0p.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 12 12:34:16 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 1198 M
63 0 V
2816 0 R
-63 0 V
0 1756 M
63 0 V
2816 0 R
-63 0 V
0 2315 M
63 0 V
2816 0 R
-63 0 V
0 2873 M
63 0 V
2816 0 R
-63 0 V
0 3431 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3431 M
0 -63 V
480 640 M
0 63 V
0 2728 R
0 -63 V
960 640 M
0 63 V
0 2728 R
0 -63 V
1440 640 M
0 63 V
0 2728 R
0 -63 V
1919 640 M
0 63 V
0 2728 R
0 -63 V
2399 640 M
0 63 V
0 2728 R
0 -63 V
2879 640 M
0 63 V
0 2728 R
0 -63 V
stroke
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
1928 2056 M
543 0 V
0 2038 M
2 1 V
4 1 V
5 2 V
7 2 V
7 2 V
9 3 V
9 3 V
10 3 V
11 4 V
11 3 V
10 4 V
10 3 V
10 3 V
8 3 V
8 2 V
6 3 V
5 1 V
4 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
6 2 V
8 3 V
8 2 V
10 4 V
10 3 V
10 3 V
11 4 V
11 3 V
10 4 V
9 3 V
9 3 V
7 2 V
7 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 2 V
7 2 V
7 2 V
9 3 V
9 3 V
11 4 V
10 3 V
11 4 V
10 3 V
10 4 V
10 3 V
8 3 V
8 2 V
6 2 V
6 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
6 2 V
8 3 V
8 3 V
10 3 V
10 3 V
11 4 V
10 3 V
11 4 V
10 3 V
9 3 V
9 3 V
8 3 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 2 V
7 2 V
7 2 V
9 3 V
10 4 V
10 3 V
10 4 V
11 3 V
10 4 V
10 3 V
10 3 V
8 3 V
8 3 V
7 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
stroke 699 2271 M
5 2 V
6 2 V
8 2 V
9 3 V
9 4 V
10 3 V
11 4 V
10 3 V
11 4 V
10 3 V
9 4 V
9 3 V
8 2 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 2 V
7 2 V
7 3 V
9 3 V
10 3 V
10 4 V
10 3 V
11 4 V
10 4 V
10 3 V
10 3 V
9 3 V
7 3 V
7 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
6 2 V
8 3 V
9 3 V
9 3 V
10 3 V
11 4 V
10 4 V
11 3 V
10 4 V
9 3 V
9 3 V
8 3 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 2 V
7 2 V
7 3 V
9 3 V
10 3 V
10 3 V
10 4 V
11 4 V
10 3 V
10 4 V
10 3 V
9 3 V
7 3 V
7 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
6 2 V
8 3 V
9 3 V
9 3 V
10 4 V
11 3 V
10 4 V
11 4 V
10 3 V
9 4 V
9 3 V
8 2 V
6 2 V
5 2 V
4 1 V
2 1 V
1 1 V
2 0 V
3 1 V
5 2 V
7 2 V
8 3 V
8 3 V
stroke 1419 2520 M
10 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 4 V
10 3 V
9 3 V
7 3 V
7 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
6 2 V
8 3 V
9 3 V
9 3 V
10 3 V
11 4 V
10 4 V
11 3 V
10 4 V
9 3 V
9 3 V
8 3 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
6 2 V
6 2 V
8 3 V
8 3 V
10 3 V
10 4 V
10 3 V
11 4 V
10 4 V
11 3 V
9 4 V
9 3 V
7 2 V
7 3 V
5 1 V
3 2 V
2 0 V
1 1 V
2 0 V
4 2 V
5 1 V
6 3 V
8 2 V
9 3 V
9 4 V
10 3 V
11 4 V
10 3 V
11 4 V
10 4 V
10 3 V
8 3 V
8 3 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
6 2 V
8 3 V
8 3 V
10 3 V
10 3 V
10 4 V
11 4 V
10 3 V
11 4 V
9 3 V
9 3 V
7 3 V
7 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 2 V
7 2 V
7 3 V
9 2 V
9 4 V
10 3 V
11 4 V
11 4 V
stroke 2153 2776 M
10 3 V
10 4 V
10 3 V
8 3 V
8 2 V
6 3 V
5 1 V
4 2 V
2 0 V
1 1 V
2 0 V
4 2 V
5 1 V
6 3 V
8 2 V
8 3 V
10 3 V
10 4 V
10 3 V
11 4 V
11 4 V
10 3 V
9 3 V
9 3 V
7 3 V
7 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 2 V
7 2 V
7 2 V
9 3 V
9 4 V
11 3 V
10 4 V
11 3 V
10 4 V
10 3 V
10 3 V
8 3 V
8 3 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
4 1 V
5 1 V
6 3 V
8 2 V
8 3 V
10 3 V
10 4 V
11 3 V
10 4 V
11 3 V
10 4 V
9 3 V
9 3 V
8 2 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 2 V
7 2 V
7 2 V
9 3 V
9 3 V
11 4 V
10 3 V
11 4 V
10 3 V
10 3 V
10 3 V
8 3 V
8 3 V
6 2 V
6 1 V
3 2 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
1928 1856 M
543 0 V
0 757 M
2 0 V
4 1 V
5 0 V
7 1 V
7 1 V
9 1 V
9 1 V
10 1 V
11 1 V
11 1 V
10 1 V
10 1 V
10 1 V
8 1 V
8 1 V
6 1 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 1 V
5 0 V
6 1 V
8 1 V
8 1 V
10 1 V
10 1 V
10 1 V
11 1 V
11 1 V
10 1 V
9 1 V
9 1 V
7 1 V
7 1 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
7 1 V
7 1 V
9 1 V
9 1 V
11 1 V
10 1 V
11 1 V
10 1 V
10 1 V
10 1 V
8 1 V
8 1 V
6 1 V
6 0 V
3 1 V
2 0 V
1 0 V
2 0 V
4 1 V
5 0 V
6 1 V
8 1 V
8 1 V
10 1 V
10 1 V
11 1 V
10 1 V
11 1 V
10 2 V
9 1 V
9 1 V
8 0 V
6 1 V
5 1 V
4 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
7 0 V
7 1 V
9 1 V
10 1 V
10 1 V
10 1 V
11 2 V
10 1 V
10 1 V
10 1 V
8 1 V
8 1 V
7 0 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
4 0 V
stroke 699 833 M
5 1 V
6 0 V
8 1 V
9 1 V
9 1 V
10 1 V
11 2 V
10 1 V
11 1 V
10 1 V
9 1 V
9 1 V
8 1 V
6 0 V
5 1 V
4 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 1 V
7 1 V
7 0 V
9 1 V
10 1 V
10 2 V
10 1 V
11 1 V
10 1 V
10 1 V
10 1 V
9 1 V
7 1 V
7 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 1 V
6 1 V
8 1 V
9 1 V
9 1 V
10 1 V
11 1 V
10 1 V
11 1 V
10 1 V
9 1 V
9 1 V
8 1 V
6 1 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
7 1 V
7 1 V
9 1 V
10 1 V
10 1 V
10 1 V
11 1 V
10 1 V
10 1 V
10 1 V
9 1 V
7 1 V
7 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 1 V
6 1 V
8 1 V
9 0 V
9 1 V
10 2 V
11 1 V
10 1 V
11 1 V
10 1 V
9 1 V
9 1 V
8 1 V
6 0 V
5 1 V
4 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 1 V
7 1 V
8 0 V
8 1 V
stroke 1419 911 M
10 1 V
10 1 V
10 1 V
11 2 V
10 1 V
10 1 V
10 1 V
9 1 V
7 0 V
7 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
6 1 V
8 1 V
9 1 V
9 1 V
10 1 V
11 1 V
10 1 V
11 1 V
10 1 V
9 1 V
9 1 V
8 1 V
6 1 V
5 0 V
4 0 V
2 1 V
1 0 V
2 0 V
3 0 V
6 1 V
6 1 V
8 0 V
8 1 V
10 1 V
10 1 V
10 1 V
11 1 V
10 1 V
11 1 V
9 1 V
9 1 V
7 1 V
7 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
4 1 V
5 0 V
6 1 V
8 0 V
9 1 V
9 1 V
10 1 V
11 1 V
10 1 V
11 1 V
10 1 V
10 1 V
8 1 V
8 1 V
6 1 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 1 V
6 1 V
8 0 V
8 1 V
10 1 V
10 1 V
10 1 V
11 1 V
10 1 V
11 1 V
9 1 V
9 1 V
7 1 V
7 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
7 1 V
7 1 V
9 1 V
9 1 V
10 0 V
11 1 V
11 1 V
stroke 2153 985 M
10 1 V
10 1 V
10 1 V
8 1 V
8 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 1 V
2 0 V
4 0 V
5 1 V
6 0 V
8 1 V
8 1 V
10 1 V
10 0 V
10 1 V
11 1 V
11 1 V
10 1 V
9 1 V
9 1 V
7 1 V
7 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
7 1 V
7 0 V
9 1 V
9 1 V
11 1 V
10 1 V
11 1 V
10 1 V
10 1 V
10 1 V
8 0 V
8 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
6 1 V
8 1 V
8 0 V
10 1 V
10 1 V
11 1 V
10 1 V
11 1 V
10 0 V
9 1 V
9 1 V
8 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
7 1 V
7 0 V
9 1 V
9 1 V
11 0 V
10 1 V
11 1 V
10 1 V
10 1 V
10 0 V
8 1 V
8 1 V
6 0 V
6 1 V
3 0 V
2 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 1338 M
63 0 V
2816 0 R
-63 0 V
4320 2036 M
63 0 V
2816 0 R
-63 0 V
4320 2733 M
63 0 V
2816 0 R
-63 0 V
4320 3431 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 2728 R
0 -63 V
4608 640 M
0 63 V
0 2728 R
0 -63 V
4896 640 M
0 63 V
0 2728 R
0 -63 V
5184 640 M
0 63 V
0 2728 R
0 -63 V
5472 640 M
0 63 V
0 2728 R
0 -63 V
5760 640 M
0 63 V
0 2728 R
0 -63 V
6047 640 M
0 63 V
0 2728 R
0 -63 V
6335 640 M
0 63 V
0 2728 R
0 -63 V
6623 640 M
0 63 V
0 2728 R
0 -63 V
6911 640 M
0 63 V
0 2728 R
0 -63 V
7199 640 M
0 63 V
0 2728 R
0 -63 V
stroke
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
6248 2280 M
543 0 V
4320 1174 M
2 1 V
4 0 V
5 1 V
6 1 V
7 2 V
9 1 V
9 2 V
10 2 V
10 2 V
10 2 V
10 2 V
10 1 V
9 2 V
8 2 V
8 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
4 1 V
5 0 V
6 2 V
7 1 V
9 2 V
9 1 V
9 2 V
11 2 V
10 2 V
10 2 V
10 2 V
9 2 V
8 1 V
8 2 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
4 1 V
4 1 V
7 1 V
7 1 V
8 2 V
10 2 V
9 2 V
10 2 V
11 1 V
10 2 V
10 2 V
9 2 V
8 2 V
7 1 V
7 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
8 2 V
8 1 V
9 2 V
10 2 V
10 2 V
10 2 V
11 2 V
9 2 V
10 2 V
8 1 V
7 2 V
7 1 V
4 1 V
4 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
8 2 V
8 1 V
9 2 V
10 2 V
10 2 V
10 2 V
10 2 V
10 2 V
9 1 V
9 2 V
7 1 V
6 2 V
5 0 V
4 1 V
2 1 V
1 0 V
2 0 V
3 1 V
stroke 4995 1303 M
5 1 V
6 1 V
7 1 V
9 2 V
9 2 V
10 2 V
10 2 V
10 2 V
10 1 V
10 2 V
9 2 V
9 2 V
7 1 V
6 1 V
5 1 V
4 1 V
1 0 V
1 1 V
2 0 V
4 1 V
5 1 V
6 1 V
7 1 V
9 2 V
9 2 V
10 1 V
10 2 V
10 2 V
10 2 V
10 2 V
9 2 V
8 2 V
8 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
4 1 V
4 0 V
7 2 V
7 1 V
8 2 V
10 2 V
9 1 V
11 2 V
10 2 V
10 2 V
10 2 V
9 2 V
8 2 V
8 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
7 2 V
7 1 V
8 2 V
9 1 V
10 2 V
10 2 V
11 2 V
10 2 V
9 2 V
10 2 V
8 2 V
7 1 V
7 1 V
4 1 V
4 1 V
2 0 V
1 0 V
2 1 V
3 1 V
5 0 V
6 2 V
8 1 V
8 2 V
9 2 V
10 1 V
10 2 V
10 2 V
11 2 V
9 2 V
9 2 V
9 2 V
7 1 V
6 1 V
5 1 V
4 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
6 1 V
8 1 V
8 2 V
stroke 5691 1438 M
9 2 V
10 1 V
10 2 V
10 2 V
10 2 V
10 2 V
9 2 V
9 2 V
7 1 V
6 1 V
5 1 V
4 1 V
2 0 V
0 1 V
2 0 V
4 1 V
5 1 V
6 1 V
7 1 V
9 2 V
9 2 V
10 2 V
10 1 V
10 2 V
10 2 V
10 2 V
9 2 V
8 2 V
8 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 1 V
6 1 V
7 1 V
9 2 V
9 2 V
9 2 V
11 2 V
10 2 V
10 1 V
10 2 V
9 2 V
8 2 V
8 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
4 1 V
7 1 V
7 1 V
8 2 V
10 2 V
9 2 V
10 1 V
11 2 V
10 2 V
10 2 V
9 2 V
8 2 V
7 1 V
7 1 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
6 1 V
8 1 V
8 2 V
9 2 V
10 1 V
10 2 V
10 2 V
11 2 V
9 2 V
10 2 V
8 2 V
7 1 V
7 1 V
4 1 V
4 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 2 V
8 1 V
8 2 V
9 1 V
10 2 V
10 2 V
10 2 V
stroke 6399 1575 M
10 2 V
10 2 V
9 2 V
9 1 V
7 2 V
6 1 V
5 1 V
4 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
7 2 V
9 1 V
9 2 V
10 2 V
10 2 V
10 2 V
10 2 V
10 2 V
9 1 V
9 2 V
7 1 V
6 1 V
5 1 V
4 1 V
1 0 V
1 1 V
2 0 V
4 1 V
5 1 V
6 1 V
7 1 V
9 2 V
9 2 V
10 1 V
10 2 V
10 2 V
10 2 V
10 2 V
9 2 V
8 1 V
8 2 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
4 1 V
5 1 V
6 1 V
7 2 V
8 1 V
10 2 V
9 2 V
11 2 V
10 2 V
10 1 V
10 2 V
9 2 V
8 2 V
8 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
7 1 V
7 2 V
8 1 V
9 2 V
10 2 V
10 2 V
11 2 V
10 2 V
9 1 V
10 2 V
8 2 V
7 1 V
7 1 V
5 1 V
3 1 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
6248 2080 M
543 0 V
-2471 33 R
2 1 V
4 1 V
5 1 V
6 2 V
7 2 V
9 3 V
9 2 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
9 2 V
8 3 V
8 2 V
6 1 V
5 2 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 2 V
6 1 V
7 2 V
9 3 V
9 2 V
9 3 V
11 3 V
10 3 V
10 3 V
10 3 V
9 2 V
8 3 V
8 2 V
6 2 V
5 1 V
3 1 V
2 1 V
1 0 V
2 0 V
4 1 V
4 2 V
7 1 V
7 3 V
8 2 V
10 3 V
9 2 V
10 3 V
11 3 V
10 3 V
10 3 V
9 2 V
8 3 V
7 2 V
7 2 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 2 V
6 1 V
8 2 V
8 3 V
9 2 V
10 3 V
10 3 V
10 3 V
11 3 V
9 3 V
10 2 V
8 3 V
7 2 V
7 1 V
4 2 V
4 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
6 2 V
8 2 V
8 3 V
9 2 V
10 3 V
10 3 V
10 3 V
10 2 V
10 3 V
9 3 V
9 2 V
7 2 V
6 2 V
5 1 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
stroke 4995 2305 M
5 1 V
6 2 V
7 2 V
9 2 V
9 3 V
10 2 V
10 3 V
10 3 V
10 3 V
10 3 V
9 2 V
9 2 V
7 2 V
6 2 V
5 2 V
4 0 V
1 1 V
1 0 V
2 1 V
4 1 V
5 1 V
6 2 V
7 2 V
9 2 V
9 3 V
10 2 V
10 3 V
10 3 V
10 3 V
10 3 V
9 2 V
8 2 V
8 2 V
6 2 V
5 1 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
4 1 V
7 2 V
7 2 V
8 2 V
10 3 V
9 2 V
11 3 V
10 3 V
10 3 V
10 2 V
9 3 V
8 2 V
8 2 V
6 2 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
7 2 V
7 2 V
8 2 V
9 3 V
10 3 V
10 2 V
11 3 V
10 3 V
9 2 V
10 3 V
8 2 V
7 2 V
7 2 V
4 1 V
4 1 V
2 1 V
1 0 V
2 0 V
3 1 V
5 2 V
6 1 V
8 2 V
8 2 V
9 3 V
10 2 V
10 3 V
10 3 V
11 3 V
9 2 V
9 3 V
9 2 V
7 2 V
6 1 V
5 2 V
4 1 V
2 0 V
1 0 V
2 1 V
3 1 V
5 1 V
6 2 V
8 2 V
8 2 V
stroke 5691 2494 M
9 2 V
10 3 V
10 2 V
10 3 V
10 3 V
10 2 V
9 3 V
9 2 V
7 2 V
6 1 V
5 2 V
4 1 V
2 0 V
2 1 V
4 1 V
5 1 V
6 2 V
7 2 V
9 2 V
9 2 V
10 3 V
10 2 V
10 3 V
10 2 V
10 3 V
9 2 V
8 2 V
8 2 V
6 2 V
5 1 V
3 1 V
2 1 V
1 0 V
2 0 V
4 1 V
5 1 V
6 2 V
7 2 V
9 2 V
9 2 V
9 3 V
11 2 V
10 3 V
10 2 V
10 3 V
9 2 V
8 2 V
8 2 V
6 2 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
4 1 V
7 2 V
7 1 V
8 3 V
10 2 V
9 2 V
10 3 V
11 2 V
10 3 V
10 2 V
9 2 V
8 2 V
7 2 V
7 2 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
6 2 V
8 1 V
8 2 V
9 3 V
10 2 V
10 2 V
10 3 V
11 2 V
9 3 V
10 2 V
8 2 V
7 2 V
7 1 V
4 1 V
4 1 V
2 1 V
1 0 V
2 0 V
3 1 V
5 1 V
6 2 V
8 1 V
8 2 V
9 3 V
10 2 V
10 2 V
10 3 V
10 2 V
stroke 6409 2673 M
10 2 V
9 2 V
9 2 V
7 2 V
6 1 V
5 2 V
4 0 V
2 1 V
1 0 V
2 1 V
3 0 V
5 1 V
6 2 V
7 2 V
9 2 V
9 2 V
10 2 V
10 2 V
10 2 V
10 3 V
10 2 V
9 2 V
9 2 V
7 2 V
6 1 V
5 1 V
4 1 V
1 0 V
1 1 V
2 0 V
4 1 V
5 1 V
6 1 V
7 2 V
9 2 V
9 2 V
10 2 V
10 2 V
10 2 V
10 3 V
10 2 V
9 2 V
8 2 V
8 1 V
6 1 V
5 2 V
3 0 V
2 1 V
1 0 V
2 0 V
4 1 V
5 1 V
6 1 V
7 2 V
8 2 V
10 2 V
9 2 V
11 2 V
10 2 V
10 2 V
10 2 V
9 2 V
8 2 V
8 2 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
7 2 V
7 1 V
8 2 V
9 2 V
10 2 V
10 2 V
11 2 V
10 2 V
9 2 V
10 2 V
8 1 V
7 2 V
7 1 V
5 1 V
3 1 V
2 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(6128,2080){\makebox(0,0)[r]{\strut{}-F$_-$}}%
  \put(6128,2280){\makebox(0,0)[r]{\strut{}F$_+$}}%
  \put(5759,3731){\makebox(0,0){\strut{}$\bar B_s\to D_{s0}^*(2317)$}}%
  \put(5759,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(7199,440){\makebox(0,0){\strut{} 10}}%
  \put(6911,440){\makebox(0,0){\strut{} 9}}%
  \put(6623,440){\makebox(0,0){\strut{} 8}}%
  \put(6335,440){\makebox(0,0){\strut{} 7}}%
  \put(6047,440){\makebox(0,0){\strut{} 6}}%
  \put(5760,440){\makebox(0,0){\strut{} 5}}%
  \put(5472,440){\makebox(0,0){\strut{} 4}}%
  \put(5184,440){\makebox(0,0){\strut{} 3}}%
  \put(4896,440){\makebox(0,0){\strut{} 2}}%
  \put(4608,440){\makebox(0,0){\strut{} 1}}%
  \put(4320,440){\makebox(0,0){\strut{} 0}}%
  \put(4200,3431){\makebox(0,0)[r]{\strut{} 1}}%
  \put(4200,2733){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(4200,2036){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(4200,1338){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(1808,1856){\makebox(0,0)[r]{\strut{}-F$_-$}}%
  \put(1808,2056){\makebox(0,0)[r]{\strut{}F$_+$}}%
  \put(1439,3731){\makebox(0,0){\strut{}$\bar B_s\to D_s$}}%
  \put(1439,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(2879,440){\makebox(0,0){\strut{} 12}}%
  \put(2399,440){\makebox(0,0){\strut{} 10}}%
  \put(1919,440){\makebox(0,0){\strut{} 8}}%
  \put(1440,440){\makebox(0,0){\strut{} 6}}%
  \put(960,440){\makebox(0,0){\strut{} 4}}%
  \put(480,440){\makebox(0,0){\strut{} 2}}%
  \put(0,440){\makebox(0,0){\strut{} 0}}%
  \put(-120,3431){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(-120,2873){\makebox(0,0)[r]{\strut{} 1}}%
  \put(-120,2315){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(-120,1756){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(-120,1198){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{} 0.2}}%
\end{picture}%
\endgroup
\endinput


==> ff.1m.1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680,4284)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/ff.1m.1.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Mon Nov  4 12:00:14 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 234 214
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 234 0 lineto 234 214 lineto 0 214 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/ff.1m.1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Nov  4 12:00:14 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4680.00 4284.00 BoxColFill} if
1.000 UL
LTb
780 640 M
63 0 V
3476 0 R
-63 0 V
780 1020 M
63 0 V
3476 0 R
-63 0 V
780 1401 M
63 0 V
3476 0 R
-63 0 V
780 1781 M
63 0 V
3476 0 R
-63 0 V
780 2162 M
63 0 V
3476 0 R
-63 0 V
780 2542 M
63 0 V
3476 0 R
-63 0 V
780 2922 M
63 0 V
3476 0 R
-63 0 V
780 3303 M
63 0 V
3476 0 R
-63 0 V
780 3683 M
63 0 V
3476 0 R
-63 0 V
780 640 M
0 63 V
0 2980 R
0 -63 V
1370 640 M
0 63 V
0 2980 R
0 -63 V
1960 640 M
0 63 V
0 2980 R
0 -63 V
2550 640 M
0 63 V
0 2980 R
0 -63 V
3139 640 M
0 63 V
0 2980 R
0 -63 V
3729 640 M
0 63 V
0 2980 R
0 -63 V
4319 640 M
0 63 V
0 2980 R
0 -63 V
stroke
780 3683 N
780 640 L
3539 0 V
0 3043 V
-3539 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
3302 2101 M
543 0 V
781 1226 M
2 0 V
4 0 V
6 -1 V
7 0 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 0 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 0 V
3 -1 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
9 -1 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 0 V
10 -1 V
9 -1 V
7 -1 V
6 0 V
4 0 V
2 -1 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 0 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 0 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
11 -1 V
9 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 0 V
1 0 V
3 -1 V
4 0 V
5 0 V
8 -1 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
9 0 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
3 0 V
4 -1 V
stroke 1568 1159 M
5 0 V
8 -1 V
8 0 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 0 V
3 -1 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
9 -1 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 0 V
5 -1 V
4 0 V
3 0 V
1 0 V
2 -1 V
4 0 V
6 -1 V
7 0 V
9 -1 V
9 -1 V
11 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
6 0 V
7 -1 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
6 0 V
7 -1 V
9 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
9 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 0 V
1 0 V
3 -1 V
4 0 V
5 -1 V
8 0 V
8 -1 V
10 -1 V
stroke 2380 1087 M
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
7 0 V
6 -1 V
4 0 V
2 -1 V
2 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 -1 V
3 0 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 -1 V
9 0 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -2 V
11 -1 V
11 -1 V
10 0 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
6 -1 V
7 0 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
11 -1 V
9 -1 V
9 -1 V
7 -1 V
6 0 V
4 0 V
2 -1 V
1 0 V
3 0 V
4 0 V
5 -1 V
8 0 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
stroke 3207 1012 M
12 -1 V
11 -1 V
11 -1 V
9 -1 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
3 0 V
4 -1 V
5 0 V
8 -1 V
8 -1 V
10 0 V
11 -1 V
11 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 0 V
8 -1 V
5 -1 V
4 0 V
3 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 0 V
5 -1 V
4 0 V
3 0 V
1 0 V
2 -1 V
4 0 V
6 -1 V
7 0 V
9 -1 V
9 -1 V
11 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 -1 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 -1 V
stroke
LT1
LCb setrgbcolor
LT1
3302 1901 M
543 0 V
781 3014 M
2 0 V
4 0 V
6 1 V
7 1 V
8 1 V
10 1 V
11 1 V
11 1 V
12 2 V
12 1 V
12 1 V
11 2 V
11 1 V
10 1 V
8 1 V
8 1 V
5 0 V
4 1 V
3 0 V
1 0 V
2 0 V
4 1 V
6 1 V
7 0 V
9 1 V
9 1 V
11 2 V
11 1 V
12 1 V
12 2 V
12 1 V
11 1 V
11 1 V
10 1 V
9 1 V
7 1 V
6 1 V
4 0 V
2 1 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 1 V
10 1 V
10 1 V
12 1 V
11 2 V
12 1 V
12 1 V
12 1 V
10 2 V
10 1 V
9 1 V
7 0 V
6 1 V
4 0 V
2 1 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
10 1 V
10 1 V
12 1 V
12 2 V
12 1 V
11 1 V
12 1 V
11 2 V
9 1 V
9 1 V
7 0 V
6 1 V
4 1 V
2 0 V
1 0 V
3 0 V
4 1 V
5 0 V
8 1 V
8 1 V
10 1 V
11 1 V
11 1 V
12 2 V
12 1 V
12 1 V
11 1 V
11 2 V
9 1 V
9 0 V
7 1 V
6 1 V
4 0 V
2 1 V
1 0 V
3 0 V
4 0 V
stroke 1568 3100 M
5 1 V
8 1 V
8 1 V
10 1 V
11 1 V
11 1 V
12 1 V
12 2 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
8 1 V
5 0 V
4 1 V
3 0 V
1 0 V
2 0 V
4 1 V
6 1 V
7 0 V
9 1 V
9 1 V
11 1 V
11 2 V
12 1 V
12 1 V
12 1 V
11 1 V
11 2 V
10 1 V
8 0 V
8 1 V
5 1 V
4 0 V
3 0 V
1 1 V
2 0 V
4 0 V
6 1 V
7 1 V
9 0 V
9 1 V
11 2 V
12 1 V
11 1 V
12 1 V
12 1 V
12 2 V
10 1 V
10 1 V
9 1 V
7 0 V
6 1 V
4 0 V
2 1 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 0 V
10 1 V
10 2 V
12 1 V
12 1 V
12 1 V
11 1 V
12 1 V
10 1 V
10 1 V
9 1 V
7 1 V
6 1 V
4 0 V
2 0 V
1 0 V
2 1 V
4 0 V
6 1 V
7 0 V
9 1 V
10 1 V
11 1 V
11 1 V
12 1 V
12 2 V
12 1 V
11 1 V
11 1 V
9 1 V
9 1 V
7 1 V
6 0 V
4 0 V
2 1 V
1 0 V
3 0 V
4 0 V
5 1 V
8 1 V
8 1 V
10 0 V
stroke 2380 3183 M
11 1 V
11 2 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
7 1 V
6 0 V
4 1 V
2 0 V
2 0 V
2 0 V
4 0 V
6 1 V
7 1 V
8 1 V
10 0 V
11 1 V
11 2 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
8 0 V
5 1 V
4 0 V
3 0 V
1 1 V
2 0 V
4 0 V
6 1 V
7 0 V
9 1 V
9 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 0 V
10 1 V
10 1 V
12 1 V
11 1 V
12 1 V
12 1 V
12 1 V
10 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 0 V
2 1 V
1 0 V
2 0 V
4 0 V
6 1 V
7 0 V
9 1 V
10 1 V
10 1 V
12 1 V
12 1 V
12 1 V
11 1 V
12 1 V
11 1 V
9 1 V
9 0 V
7 1 V
6 1 V
4 0 V
2 0 V
1 0 V
3 0 V
4 1 V
5 0 V
8 1 V
8 0 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
stroke 3207 3258 M
12 1 V
11 1 V
11 1 V
9 1 V
9 0 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
3 0 V
4 1 V
5 0 V
8 1 V
8 0 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 0 V
10 1 V
8 1 V
8 0 V
5 1 V
4 0 V
3 0 V
1 0 V
2 1 V
4 0 V
6 0 V
7 1 V
9 1 V
9 0 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 0 V
10 1 V
8 1 V
8 0 V
5 1 V
4 0 V
3 0 V
1 0 V
2 1 V
4 0 V
6 0 V
7 1 V
9 0 V
9 1 V
11 1 V
12 1 V
11 1 V
12 0 V
12 1 V
12 1 V
10 1 V
10 1 V
9 0 V
7 1 V
6 0 V
4 0 V
2 1 V
1 0 V
2 0 V
4 0 V
6 1 V
7 0 V
9 1 V
10 0 V
10 1 V
12 1 V
12 1 V
12 1 V
11 0 V
12 1 V
10 1 V
10 0 V
9 1 V
7 1 V
6 0 V
4 0 V
2 0 V
stroke
LT2
LCb setrgbcolor
LT2
3302 1701 M
543 0 V
781 2351 M
2 0 V
4 1 V
6 0 V
7 1 V
8 0 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
8 1 V
5 0 V
4 1 V
3 0 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 0 V
9 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 0 V
10 1 V
10 1 V
12 1 V
11 1 V
12 1 V
12 2 V
12 1 V
10 1 V
10 0 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
10 1 V
10 1 V
12 1 V
12 1 V
12 1 V
11 1 V
12 1 V
11 1 V
9 1 V
9 1 V
7 0 V
6 1 V
4 0 V
2 0 V
1 1 V
3 0 V
4 0 V
5 1 V
8 0 V
8 1 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
9 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
3 0 V
4 1 V
stroke 1568 2423 M
5 0 V
8 1 V
8 1 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
8 1 V
5 0 V
4 1 V
3 0 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
9 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
8 1 V
5 0 V
4 1 V
3 0 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
9 1 V
11 1 V
12 1 V
11 1 V
12 1 V
12 1 V
12 1 V
10 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
10 1 V
10 1 V
12 1 V
12 1 V
12 1 V
11 2 V
12 1 V
10 1 V
10 1 V
9 1 V
7 0 V
6 1 V
4 0 V
2 0 V
1 1 V
2 0 V
4 0 V
6 1 V
7 0 V
9 1 V
10 1 V
11 1 V
11 1 V
12 2 V
12 1 V
12 1 V
11 1 V
11 1 V
9 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
3 0 V
4 1 V
5 0 V
8 1 V
8 1 V
10 1 V
stroke 2380 2502 M
11 1 V
11 1 V
12 1 V
12 1 V
12 2 V
11 1 V
11 1 V
10 1 V
8 1 V
7 1 V
6 0 V
4 1 V
2 0 V
2 0 V
2 0 V
4 0 V
6 1 V
7 1 V
8 1 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 2 V
11 1 V
11 1 V
10 1 V
8 1 V
8 0 V
5 1 V
4 0 V
3 1 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 1 V
9 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 2 V
11 1 V
11 1 V
10 1 V
9 1 V
7 0 V
6 1 V
4 0 V
2 1 V
1 0 V
2 0 V
4 0 V
6 1 V
7 1 V
9 1 V
10 1 V
10 1 V
12 1 V
11 1 V
12 1 V
12 2 V
12 1 V
10 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
10 1 V
10 1 V
12 1 V
12 1 V
12 2 V
11 1 V
12 1 V
11 1 V
9 1 V
9 1 V
7 1 V
6 1 V
4 0 V
2 0 V
1 0 V
3 1 V
4 0 V
5 1 V
8 0 V
8 1 V
10 1 V
11 1 V
11 2 V
12 1 V
12 1 V
stroke 3207 2587 M
12 1 V
11 2 V
11 1 V
9 1 V
9 1 V
7 0 V
6 1 V
4 1 V
2 0 V
1 0 V
3 0 V
4 1 V
5 0 V
8 1 V
8 1 V
10 1 V
11 1 V
11 1 V
12 1 V
12 2 V
12 1 V
11 1 V
11 1 V
10 1 V
8 1 V
8 1 V
5 1 V
4 0 V
3 0 V
1 0 V
2 1 V
4 0 V
6 1 V
7 1 V
9 0 V
9 1 V
11 2 V
11 1 V
12 1 V
12 1 V
12 2 V
11 1 V
11 1 V
10 1 V
8 1 V
8 1 V
5 0 V
4 1 V
3 0 V
1 0 V
2 0 V
4 1 V
6 1 V
7 0 V
9 1 V
9 1 V
11 1 V
12 2 V
11 1 V
12 1 V
12 1 V
12 2 V
10 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
1 0 V
2 0 V
4 1 V
6 0 V
7 1 V
9 1 V
10 1 V
10 1 V
12 2 V
12 1 V
12 1 V
11 1 V
12 2 V
10 1 V
10 1 V
9 1 V
7 1 V
6 0 V
4 1 V
2 0 V
stroke
LT3
LCb setrgbcolor
LT3
3302 1501 M
543 0 V
781 1219 M
2 0 V
4 -1 V
6 0 V
7 -1 V
8 -1 V
10 0 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 0 V
5 -1 V
4 0 V
3 0 V
1 0 V
2 -1 V
4 0 V
6 -1 V
7 0 V
9 -1 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
9 0 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 0 V
10 -1 V
10 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 -1 V
6 0 V
4 0 V
2 -1 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
11 -1 V
9 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 -1 V
1 0 V
3 0 V
4 0 V
5 -1 V
8 0 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
9 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 -1 V
1 0 V
3 0 V
4 0 V
stroke 1568 1150 M
5 -1 V
8 0 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 -1 V
3 0 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 -1 V
9 0 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 0 V
8 -1 V
5 -1 V
4 0 V
3 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
9 -1 V
11 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 -1 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 0 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -2 V
11 -1 V
12 -1 V
10 -1 V
10 -1 V
9 0 V
7 -1 V
6 -1 V
4 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
6 0 V
7 -1 V
9 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
9 -1 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
3 0 V
4 -1 V
5 0 V
8 -1 V
8 -1 V
10 -1 V
stroke 2380 1074 M
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
2 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 -1 V
3 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
11 -2 V
9 0 V
9 -1 V
7 -1 V
6 -1 V
4 0 V
2 0 V
1 0 V
3 -1 V
4 0 V
5 0 V
8 -1 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
stroke 3207 995 M
12 -2 V
11 -1 V
11 -1 V
9 -1 V
9 -1 V
7 0 V
6 -1 V
4 0 V
2 0 V
1 -1 V
3 0 V
4 0 V
5 -1 V
8 0 V
8 -1 V
10 -1 V
11 -1 V
11 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 -1 V
3 0 V
1 0 V
2 0 V
4 0 V
6 -1 V
7 -1 V
9 -1 V
9 -1 V
11 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
11 -1 V
10 -1 V
8 -1 V
8 -1 V
5 0 V
4 -1 V
3 0 V
1 0 V
2 0 V
4 -1 V
6 0 V
7 -1 V
9 -1 V
9 -1 V
11 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
10 -1 V
10 -1 V
9 0 V
7 -1 V
6 -1 V
4 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
6 -1 V
7 0 V
9 -1 V
10 -1 V
10 -1 V
12 -1 V
12 -2 V
12 -1 V
11 -1 V
12 -1 V
10 -1 V
10 -1 V
9 -1 V
7 -1 V
6 0 V
4 -1 V
2 -1 V
stroke
LTb
780 3683 N
780 640 L
3539 0 V
0 3043 V
-3539 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3182,1501){\makebox(0,0)[r]{\strut{}A$_-$}}%
  \put(3182,1701){\makebox(0,0)[r]{\strut{}A$_+$}}%
  \put(3182,1901){\makebox(0,0)[r]{\strut{}A$_0$}}%
  \put(3182,2101){\makebox(0,0)[r]{\strut{}V}}%
  \put(2549,3983){\makebox(0,0){\strut{}$\bar B_s\to D_s^*$}}%
  \put(2549,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(4319,440){\makebox(0,0){\strut{} 12}}%
  \put(3729,440){\makebox(0,0){\strut{} 10}}%
  \put(3139,440){\makebox(0,0){\strut{} 8}}%
  \put(2550,440){\makebox(0,0){\strut{} 6}}%
  \put(1960,440){\makebox(0,0){\strut{} 4}}%
  \put(1370,440){\makebox(0,0){\strut{} 2}}%
  \put(780,440){\makebox(0,0){\strut{} 0}}%
  \put(660,3683){\makebox(0,0)[r]{\strut{} 2.5}}%
  \put(660,3303){\makebox(0,0)[r]{\strut{} 2}}%
  \put(660,2922){\makebox(0,0)[r]{\strut{} 1.5}}%
  \put(660,2542){\makebox(0,0)[r]{\strut{} 1}}%
  \put(660,2162){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(660,1781){\makebox(0,0)[r]{\strut{} 0}}%
  \put(660,1401){\makebox(0,0)[r]{\strut{}-0.5}}%
  \put(660,1020){\makebox(0,0)[r]{\strut{}-1}}%
  \put(660,640){\makebox(0,0)[r]{\strut{}-1.5}}%
\end{picture}%
\endgroup
\endinput


==> ff.1p0.1p1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/ff.1p0.1p1.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Nov 12 01:22:49 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/ff.1p0.1p1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov 12 01:22:49 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 989 M
63 0 V
2816 0 R
-63 0 V
0 1338 M
63 0 V
2816 0 R
-63 0 V
0 1687 M
63 0 V
2816 0 R
-63 0 V
0 2035 M
63 0 V
2816 0 R
-63 0 V
0 2384 M
63 0 V
2816 0 R
-63 0 V
0 2733 M
63 0 V
2816 0 R
-63 0 V
0 3082 M
63 0 V
2816 0 R
-63 0 V
0 3431 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3431 M
0 -63 V
320 640 M
0 63 V
0 2728 R
0 -63 V
640 640 M
0 63 V
0 2728 R
0 -63 V
960 640 M
0 63 V
0 2728 R
0 -63 V
1280 640 M
0 63 V
0 2728 R
0 -63 V
1599 640 M
0 63 V
0 2728 R
0 -63 V
1919 640 M
0 63 V
0 2728 R
0 -63 V
2239 640 M
0 63 V
0 2728 R
0 -63 V
2559 640 M
0 63 V
0 2728 R
0 -63 V
2879 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
0 2733 M
2879 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
1928 2456 M
543 0 V
0 2684 M
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 0 V
11 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
11 0 V
9 0 V
10 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
stroke 682 2679 M
5 0 V
6 -1 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
4 -1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 -1 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
11 0 V
9 0 V
10 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 -1 V
stroke 1385 2672 M
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
2 0 V
4 -1 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 -1 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
11 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
9 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
stroke 2111 2666 M
10 0 V
9 -1 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
1 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 -1 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
7 0 V
7 0 V
4 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
1928 2256 M
543 0 V
0 3081 M
2 1 V
4 0 V
5 0 V
6 0 V
8 1 V
8 0 V
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 0 V
9 1 V
7 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
6 0 V
8 0 V
8 1 V
10 0 V
9 1 V
11 0 V
10 1 V
10 0 V
10 1 V
9 0 V
9 1 V
7 0 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 1 V
7 0 V
8 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
7 0 V
5 0 V
3 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 1 V
9 0 V
9 1 V
10 0 V
10 1 V
10 0 V
11 1 V
9 0 V
10 1 V
8 0 V
8 1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
6 0 V
7 1 V
9 0 V
9 1 V
10 0 V
10 1 V
10 0 V
11 1 V
10 0 V
9 1 V
8 0 V
8 1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 1 V
4 0 V
stroke 682 3116 M
5 0 V
6 0 V
7 1 V
9 0 V
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
8 0 V
8 1 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 0 V
6 0 V
8 1 V
8 0 V
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
6 0 V
5 0 V
4 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 1 V
8 0 V
10 1 V
9 0 V
11 1 V
10 0 V
10 1 V
10 1 V
9 0 V
9 0 V
7 1 V
7 0 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 1 V
7 0 V
8 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
8 1 V
7 0 V
7 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 1 V
7 0 V
7 0 V
9 1 V
9 0 V
10 1 V
10 0 V
10 1 V
11 1 V
9 0 V
10 1 V
8 0 V
8 0 V
6 1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
6 0 V
7 1 V
9 0 V
stroke 1385 3153 M
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
8 0 V
8 1 V
6 0 V
5 0 V
4 1 V
2 0 V
2 0 V
4 0 V
5 0 V
6 1 V
8 0 V
8 1 V
9 0 V
10 1 V
10 0 V
11 1 V
10 0 V
10 1 V
9 0 V
9 1 V
7 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
6 0 V
8 1 V
8 0 V
9 1 V
10 0 V
11 1 V
10 0 V
10 1 V
10 1 V
9 0 V
9 1 V
7 0 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
6 0 V
8 0 V
8 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
7 0 V
5 0 V
3 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 0 V
7 1 V
7 0 V
9 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
8 1 V
8 0 V
6 1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 1 V
5 0 V
6 0 V
7 1 V
9 0 V
9 1 V
10 0 V
10 1 V
10 0 V
11 1 V
stroke 2111 3194 M
10 1 V
9 0 V
8 1 V
8 0 V
6 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 1 V
6 0 V
7 0 V
9 1 V
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
8 0 V
8 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
1 0 V
4 0 V
5 1 V
6 0 V
8 0 V
8 1 V
9 0 V
10 1 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
6 0 V
8 0 V
8 1 V
10 0 V
9 1 V
11 1 V
10 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
7 0 V
4 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
7 0 V
7 0 V
8 1 V
10 0 V
10 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
8 0 V
7 1 V
7 0 V
5 1 V
3 0 V
2 0 V
stroke
LT2
LCb setrgbcolor
LT2
1928 2056 M
543 0 V
0 1531 M
2 0 V
4 -1 V
5 -1 V
6 -1 V
8 -1 V
8 -2 V
9 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
9 -2 V
9 -2 V
7 -1 V
6 -1 V
5 -1 V
4 -1 V
2 -1 V
1 0 V
2 0 V
3 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -1 V
10 -2 V
9 -2 V
11 -2 V
10 -2 V
10 -3 V
10 -2 V
9 -1 V
9 -2 V
7 -2 V
6 -1 V
5 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 -1 V
7 -2 V
7 -1 V
8 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
9 -2 V
9 -2 V
7 -2 V
7 -1 V
5 -1 V
3 -1 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 -1 V
7 -2 V
7 -1 V
9 -2 V
9 -2 V
10 -2 V
10 -2 V
10 -2 V
11 -2 V
9 -2 V
10 -2 V
8 -2 V
8 -2 V
6 -1 V
5 -1 V
3 -1 V
2 0 V
1 0 V
2 -1 V
4 0 V
5 -1 V
6 -2 V
7 -1 V
9 -2 V
9 -2 V
10 -2 V
10 -2 V
10 -2 V
11 -3 V
10 -2 V
9 -2 V
8 -1 V
8 -2 V
6 -1 V
5 -1 V
3 -1 V
2 -1 V
1 0 V
2 0 V
4 -1 V
stroke 682 1391 M
5 -1 V
6 -1 V
7 -2 V
9 -2 V
9 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
9 -2 V
8 -2 V
8 -2 V
6 -1 V
5 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -1 V
9 -2 V
10 -2 V
10 -3 V
11 -2 V
10 -2 V
10 -2 V
9 -2 V
9 -2 V
7 -2 V
6 -1 V
5 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -1 V
10 -2 V
9 -3 V
11 -2 V
10 -2 V
10 -2 V
10 -2 V
9 -2 V
9 -2 V
7 -2 V
7 -1 V
5 -1 V
3 -1 V
2 0 V
1 -1 V
2 0 V
3 -1 V
5 -1 V
7 -1 V
7 -2 V
8 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -3 V
10 -2 V
8 -2 V
7 -1 V
7 -1 V
5 -2 V
3 0 V
2 -1 V
1 0 V
2 0 V
4 -1 V
4 -1 V
7 -2 V
7 -1 V
9 -2 V
9 -2 V
10 -2 V
10 -3 V
10 -2 V
11 -2 V
9 -2 V
10 -2 V
8 -2 V
8 -2 V
6 -1 V
5 -1 V
3 -1 V
2 0 V
1 -1 V
2 0 V
4 -1 V
5 -1 V
6 -1 V
7 -2 V
9 -2 V
stroke 1385 1239 M
9 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
9 -2 V
8 -2 V
8 -1 V
6 -2 V
5 -1 V
4 -1 V
2 0 V
2 -1 V
4 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -2 V
9 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
9 -2 V
9 -2 V
7 -1 V
6 -2 V
5 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -2 V
9 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -3 V
10 -2 V
9 -2 V
9 -2 V
7 -1 V
6 -2 V
5 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -3 V
10 -2 V
9 -2 V
9 -2 V
7 -2 V
7 -1 V
5 -1 V
3 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
7 -1 V
7 -2 V
9 -2 V
9 -2 V
10 -2 V
10 -2 V
10 -3 V
10 -2 V
10 -2 V
10 -2 V
8 -2 V
8 -2 V
6 -1 V
5 -1 V
3 -1 V
2 -1 V
1 0 V
2 0 V
4 -1 V
5 -1 V
6 -1 V
7 -2 V
9 -2 V
9 -2 V
10 -2 V
10 -3 V
10 -2 V
11 -2 V
stroke 2111 1078 M
10 -2 V
9 -2 V
8 -2 V
8 -2 V
6 -1 V
5 -2 V
3 0 V
2 -1 V
1 0 V
2 0 V
4 -1 V
5 -1 V
6 -2 V
7 -1 V
9 -2 V
9 -2 V
10 -3 V
10 -2 V
11 -2 V
10 -2 V
10 -3 V
9 -2 V
8 -2 V
8 -1 V
6 -2 V
5 -1 V
4 -1 V
2 0 V
1 0 V
1 -1 V
4 0 V
5 -2 V
6 -1 V
8 -2 V
8 -1 V
9 -3 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
9 -2 V
9 -2 V
7 -1 V
6 -2 V
5 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
6 -1 V
8 -2 V
8 -2 V
10 -2 V
9 -2 V
11 -2 V
10 -2 V
10 -3 V
10 -2 V
9 -2 V
9 -2 V
7 -1 V
7 -2 V
4 -1 V
4 -1 V
2 0 V
1 0 V
2 -1 V
3 -1 V
5 -1 V
7 -1 V
7 -2 V
8 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
8 -2 V
7 -2 V
7 0 V
5 -2 V
3 3 V
2 2 V
stroke
LT3
LCb setrgbcolor
LT3
1928 1856 M
543 0 V
0 3086 M
2 0 V
4 0 V
5 0 V
6 1 V
8 0 V
8 1 V
9 0 V
10 1 V
10 0 V
11 1 V
10 0 V
10 1 V
9 1 V
9 0 V
7 1 V
6 0 V
5 0 V
4 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 0 V
6 1 V
8 0 V
8 0 V
10 1 V
9 1 V
11 0 V
10 1 V
10 0 V
10 1 V
9 1 V
9 0 V
7 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 0 V
7 1 V
7 0 V
8 0 V
10 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 1 V
9 0 V
7 0 V
7 1 V
5 0 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 0 V
7 1 V
7 0 V
9 0 V
9 1 V
10 1 V
10 0 V
10 1 V
11 0 V
9 1 V
10 1 V
8 0 V
8 1 V
6 0 V
5 0 V
3 0 V
2 1 V
1 0 V
2 0 V
4 0 V
5 0 V
6 1 V
7 0 V
9 1 V
9 0 V
10 1 V
10 0 V
10 1 V
11 0 V
10 1 V
9 1 V
8 0 V
8 1 V
6 0 V
5 0 V
3 0 V
2 1 V
1 0 V
2 0 V
4 0 V
stroke 682 3126 M
5 0 V
6 1 V
7 0 V
9 1 V
9 0 V
10 1 V
10 0 V
11 1 V
10 1 V
10 0 V
9 1 V
8 0 V
8 1 V
6 0 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 1 V
8 0 V
8 1 V
9 0 V
10 1 V
10 0 V
11 1 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
6 0 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 1 V
8 0 V
8 1 V
10 0 V
9 1 V
11 1 V
10 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
7 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
7 0 V
7 0 V
8 1 V
10 0 V
10 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
8 0 V
7 1 V
7 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 1 V
7 0 V
7 0 V
9 1 V
9 0 V
10 1 V
10 1 V
10 0 V
11 1 V
9 0 V
10 1 V
8 1 V
8 0 V
6 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 1 V
6 0 V
7 0 V
9 1 V
stroke 1385 3168 M
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 1 V
9 0 V
8 1 V
8 0 V
6 0 V
5 1 V
4 0 V
2 0 V
2 0 V
4 0 V
5 1 V
6 0 V
8 0 V
8 1 V
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
9 1 V
7 0 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
6 0 V
8 0 V
8 1 V
9 0 V
10 1 V
11 1 V
10 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
6 0 V
8 0 V
8 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
7 0 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 1 V
7 0 V
9 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
8 1 V
8 0 V
6 1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 1 V
5 0 V
6 0 V
7 1 V
9 0 V
9 1 V
10 0 V
10 1 V
10 0 V
11 1 V
stroke 2111 3210 M
10 1 V
9 0 V
8 1 V
8 0 V
6 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 1 V
7 0 V
9 1 V
9 0 V
10 1 V
10 0 V
11 1 V
10 0 V
10 1 V
9 0 V
8 1 V
8 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 0 V
1 0 V
4 1 V
5 0 V
6 0 V
8 1 V
8 0 V
9 1 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 1 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 0 V
6 0 V
8 1 V
8 0 V
10 1 V
9 0 V
11 1 V
10 0 V
10 1 V
10 0 V
9 1 V
9 0 V
7 0 V
7 1 V
4 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
7 0 V
7 0 V
8 1 V
10 0 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 -1 V
8 1 V
7 0 V
7 -2 V
5 1 V
3 -9 V
2 -6 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 950 M
63 0 V
2816 0 R
-63 0 V
4320 1260 M
63 0 V
2816 0 R
-63 0 V
4320 1570 M
63 0 V
2816 0 R
-63 0 V
4320 1880 M
63 0 V
2816 0 R
-63 0 V
4320 2191 M
63 0 V
2816 0 R
-63 0 V
4320 2501 M
63 0 V
2816 0 R
-63 0 V
4320 2811 M
63 0 V
2816 0 R
-63 0 V
4320 3121 M
63 0 V
2816 0 R
-63 0 V
4320 3431 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 2728 R
0 -63 V
4640 640 M
0 63 V
0 2728 R
0 -63 V
4960 640 M
0 63 V
0 2728 R
0 -63 V
5280 640 M
0 63 V
0 2728 R
0 -63 V
5600 640 M
0 63 V
0 2728 R
0 -63 V
5919 640 M
0 63 V
0 2728 R
0 -63 V
6239 640 M
0 63 V
0 2728 R
0 -63 V
6559 640 M
0 63 V
0 2728 R
0 -63 V
6879 640 M
0 63 V
0 2728 R
0 -63 V
7199 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
4320 1570 M
2879 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
6248 2680 M
543 0 V
4320 2936 M
2 1 V
4 0 V
4 1 V
6 1 V
7 1 V
8 1 V
9 2 V
10 2 V
9 1 V
10 2 V
10 1 V
9 2 V
9 1 V
8 2 V
7 1 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 2 V
8 1 V
8 1 V
10 2 V
9 2 V
10 1 V
10 2 V
9 1 V
9 2 V
8 1 V
7 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 1 V
10 2 V
10 2 V
9 1 V
10 2 V
8 1 V
8 2 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 1 V
6 1 V
7 1 V
8 2 V
9 1 V
9 2 V
10 1 V
10 2 V
9 2 V
10 1 V
9 2 V
8 1 V
7 1 V
6 1 V
4 1 V
4 0 V
2 1 V
2 0 V
4 1 V
4 1 V
6 1 V
7 1 V
8 1 V
9 1 V
10 2 V
9 2 V
10 1 V
10 2 V
9 1 V
9 2 V
8 1 V
7 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
stroke 4972 3045 M
6 1 V
7 1 V
8 1 V
8 2 V
10 1 V
9 2 V
10 2 V
10 1 V
9 2 V
9 1 V
8 2 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 2 V
9 1 V
9 2 V
10 1 V
10 2 V
9 1 V
10 2 V
8 1 V
8 2 V
7 1 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 1 V
8 2 V
9 1 V
9 2 V
10 1 V
10 2 V
9 2 V
10 1 V
9 2 V
8 1 V
7 1 V
6 1 V
4 1 V
4 0 V
2 1 V
2 0 V
4 1 V
4 0 V
6 1 V
7 2 V
8 1 V
9 1 V
9 2 V
10 1 V
10 2 V
10 2 V
9 1 V
9 2 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 0 V
5 1 V
8 1 V
8 2 V
8 1 V
10 2 V
9 1 V
10 2 V
10 2 V
9 1 V
9 1 V
8 2 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 1 V
6 1 V
7 1 V
8 2 V
9 1 V
9 2 V
stroke 5652 3157 M
10 1 V
10 2 V
9 1 V
10 2 V
8 1 V
8 2 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 1 V
10 2 V
10 1 V
9 2 V
10 1 V
9 2 V
8 1 V
7 1 V
6 1 V
4 1 V
4 0 V
2 1 V
2 0 V
4 1 V
4 0 V
6 1 V
7 2 V
8 1 V
9 1 V
9 2 V
10 1 V
10 2 V
10 1 V
9 2 V
9 1 V
8 2 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
5 1 V
8 1 V
8 1 V
8 2 V
10 1 V
9 2 V
10 1 V
10 2 V
9 1 V
9 1 V
8 2 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 1 V
10 2 V
9 1 V
10 2 V
10 1 V
8 1 V
8 2 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 1 V
10 1 V
10 2 V
9 1 V
10 2 V
9 1 V
stroke 6341 3265 M
8 1 V
7 2 V
6 0 V
4 1 V
4 1 V
2 0 V
2 0 V
4 1 V
4 1 V
6 1 V
7 1 V
8 1 V
9 1 V
9 2 V
10 1 V
10 2 V
10 1 V
9 1 V
9 2 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 1 V
5 1 V
8 1 V
8 1 V
8 1 V
10 2 V
9 1 V
10 2 V
10 1 V
9 2 V
9 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 1 V
10 1 V
9 2 V
10 1 V
10 2 V
8 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 1 V
9 2 V
10 1 V
10 1 V
9 2 V
10 1 V
9 1 V
8 2 V
7 1 V
6 0 V
4 1 V
4 1 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
6248 2480 M
543 0 V
4320 835 M
2 0 V
4 1 V
4 0 V
6 1 V
7 1 V
8 0 V
9 1 V
10 2 V
9 1 V
10 1 V
10 1 V
9 1 V
9 1 V
8 1 V
7 1 V
6 0 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 1 V
6 1 V
7 0 V
8 1 V
8 1 V
10 2 V
9 1 V
10 1 V
10 1 V
9 1 V
9 1 V
8 1 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 1 V
8 1 V
9 1 V
9 1 V
10 2 V
10 1 V
9 1 V
10 1 V
8 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 0 V
8 2 V
9 1 V
9 1 V
10 1 V
10 1 V
9 2 V
10 1 V
9 1 V
8 1 V
7 1 V
6 1 V
4 1 V
4 0 V
2 0 V
0 1 V
2 0 V
4 0 V
4 1 V
6 1 V
7 1 V
8 1 V
9 1 V
10 1 V
9 2 V
10 1 V
10 1 V
9 2 V
9 1 V
8 1 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
stroke 4967 917 M
5 1 V
6 1 V
7 1 V
8 1 V
8 1 V
10 1 V
9 2 V
10 1 V
10 2 V
9 1 V
9 1 V
8 1 V
7 2 V
6 0 V
5 1 V
3 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 1 V
8 2 V
9 1 V
9 1 V
10 2 V
10 1 V
9 2 V
10 1 V
8 2 V
8 1 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 1 V
10 2 V
10 1 V
9 2 V
10 1 V
9 2 V
8 1 V
7 1 V
6 1 V
4 1 V
4 0 V
2 0 V
0 1 V
2 0 V
4 0 V
4 1 V
6 1 V
7 1 V
8 2 V
9 1 V
9 2 V
10 1 V
10 2 V
10 1 V
9 2 V
9 1 V
8 2 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 1 V
5 1 V
8 1 V
8 2 V
8 1 V
10 2 V
9 1 V
10 2 V
10 2 V
9 1 V
9 2 V
8 1 V
7 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 1 V
8 2 V
stroke 5634 1023 M
9 1 V
9 2 V
10 2 V
10 1 V
9 2 V
10 2 V
8 1 V
8 2 V
7 1 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
7 1 V
8 1 V
9 2 V
9 2 V
10 1 V
10 2 V
9 2 V
10 2 V
9 1 V
8 2 V
7 1 V
6 1 V
4 1 V
4 1 V
2 0 V
2 0 V
4 1 V
4 1 V
6 1 V
7 1 V
8 2 V
9 1 V
9 2 V
10 2 V
10 2 V
10 2 V
9 1 V
9 2 V
8 2 V
7 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 1 V
5 1 V
8 1 V
8 2 V
8 2 V
10 1 V
9 2 V
10 2 V
10 2 V
9 2 V
9 2 V
8 1 V
7 2 V
6 1 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
7 1 V
8 2 V
9 2 V
9 1 V
10 2 V
9 2 V
10 2 V
10 2 V
8 2 V
8 2 V
7 1 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 1 V
7 2 V
8 2 V
9 1 V
9 2 V
10 2 V
10 2 V
9 2 V
stroke 6322 1153 M
10 2 V
9 2 V
8 2 V
7 1 V
6 1 V
4 1 V
4 1 V
2 0 V
2 1 V
4 1 V
4 0 V
6 2 V
7 1 V
8 2 V
9 2 V
9 2 V
10 2 V
10 2 V
10 2 V
9 2 V
9 2 V
8 1 V
7 2 V
6 1 V
5 1 V
3 1 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
5 2 V
8 1 V
8 2 V
8 2 V
10 2 V
9 2 V
10 2 V
10 2 V
9 2 V
9 2 V
8 2 V
7 1 V
6 1 V
5 1 V
3 1 V
2 1 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
7 2 V
8 1 V
9 2 V
9 2 V
10 3 V
9 2 V
10 2 V
10 2 V
8 2 V
8 2 V
7 1 V
6 2 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 1 V
6 1 V
7 2 V
8 2 V
9 2 V
9 2 V
10 2 V
10 2 V
9 2 V
10 2 V
9 2 V
8 2 V
7 2 V
6 1 V
4 1 V
4 1 V
2 0 V
stroke
LT2
LCb setrgbcolor
LT2
6248 2280 M
543 0 V
4320 890 M
2 0 V
4 0 V
4 -1 V
6 0 V
7 0 V
8 -1 V
9 0 V
10 0 V
9 -1 V
10 0 V
10 -1 V
9 0 V
9 -1 V
8 0 V
7 0 V
6 -1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 -1 V
6 0 V
7 0 V
8 -1 V
8 0 V
10 0 V
9 -1 V
10 0 V
10 -1 V
9 0 V
9 -1 V
8 0 V
7 0 V
6 -1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 -1 V
7 0 V
8 0 V
9 -1 V
9 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
8 0 V
8 -1 V
7 0 V
6 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
7 -1 V
8 0 V
9 0 V
9 -1 V
10 0 V
10 -1 V
9 0 V
10 0 V
9 -1 V
8 0 V
7 0 V
6 -1 V
4 0 V
4 0 V
2 0 V
2 0 V
4 0 V
4 -1 V
6 0 V
7 0 V
8 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
10 0 V
9 -1 V
9 0 V
8 0 V
7 -1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 0 V
stroke 4972 861 M
6 0 V
7 0 V
8 -1 V
8 0 V
10 0 V
9 -1 V
10 0 V
10 -1 V
9 0 V
9 0 V
8 -1 V
7 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 0 V
6 0 V
7 0 V
8 -1 V
9 0 V
9 0 V
10 -1 V
10 0 V
9 0 V
10 -1 V
8 0 V
8 0 V
7 -1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 -1 V
6 0 V
7 0 V
8 0 V
9 -1 V
9 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
9 -1 V
8 0 V
7 0 V
6 0 V
4 -1 V
4 0 V
2 0 V
2 0 V
4 0 V
4 0 V
6 0 V
7 -1 V
8 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
8 0 V
7 -1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
5 -1 V
8 0 V
8 0 V
8 0 V
10 -1 V
9 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
8 0 V
7 -1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 -1 V
7 0 V
8 0 V
9 0 V
9 -1 V
stroke 5652 837 M
10 0 V
10 0 V
9 -1 V
10 0 V
8 0 V
8 0 V
7 0 V
6 -1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
7 -1 V
8 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
9 -1 V
8 0 V
7 0 V
6 0 V
4 0 V
4 0 V
2 0 V
2 -1 V
4 0 V
4 0 V
6 0 V
7 0 V
8 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
8 0 V
7 0 V
6 0 V
5 -1 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
5 0 V
8 0 V
8 0 V
8 -1 V
10 0 V
9 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
8 0 V
7 0 V
6 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
7 0 V
8 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
10 0 V
10 0 V
8 -1 V
8 0 V
7 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 -1 V
7 0 V
8 0 V
9 0 V
9 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
9 0 V
stroke 6341 821 M
8 0 V
7 0 V
6 0 V
4 0 V
4 0 V
2 -1 V
2 0 V
4 0 V
4 0 V
6 0 V
7 0 V
8 0 V
9 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
9 0 V
8 0 V
7 0 V
6 0 V
5 0 V
3 0 V
2 -1 V
1 0 V
2 0 V
3 0 V
5 0 V
5 0 V
8 0 V
8 0 V
8 0 V
10 0 V
9 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
8 0 V
7 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
7 0 V
8 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
6 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
7 0 V
8 0 V
9 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
8 0 V
7 0 V
6 0 V
4 0 V
4 0 V
2 0 V
stroke
LT3
LCb setrgbcolor
LT3
6248 2080 M
543 0 V
4320 2774 M
2 0 V
4 1 V
4 1 V
6 0 V
7 1 V
8 1 V
9 2 V
10 1 V
9 1 V
10 1 V
10 2 V
9 1 V
9 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 0 V
7 1 V
8 1 V
8 2 V
10 1 V
9 1 V
10 1 V
10 2 V
9 1 V
9 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 0 V
7 1 V
8 1 V
9 2 V
9 1 V
10 1 V
10 1 V
9 2 V
10 1 V
8 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 0 V
7 1 V
8 1 V
9 2 V
9 1 V
10 1 V
10 1 V
9 2 V
10 1 V
9 1 V
8 1 V
7 1 V
6 1 V
4 0 V
4 1 V
2 0 V
2 0 V
4 1 V
4 0 V
6 1 V
7 1 V
8 1 V
9 1 V
10 2 V
9 1 V
10 1 V
10 1 V
9 2 V
9 1 V
8 1 V
7 1 V
6 0 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 1 V
5 0 V
stroke 4972 2860 M
6 1 V
7 1 V
8 1 V
8 1 V
10 1 V
9 1 V
10 2 V
10 1 V
9 1 V
9 1 V
8 1 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 1 V
3 0 V
5 1 V
6 0 V
7 1 V
8 1 V
9 1 V
9 2 V
10 1 V
10 1 V
9 1 V
10 2 V
8 1 V
8 1 V
7 1 V
6 0 V
5 1 V
3 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 1 V
6 1 V
7 1 V
8 1 V
9 1 V
9 1 V
10 1 V
10 1 V
9 2 V
10 1 V
9 1 V
8 1 V
7 1 V
6 1 V
4 0 V
4 1 V
2 0 V
2 0 V
4 1 V
4 0 V
6 1 V
7 1 V
8 1 V
9 1 V
9 1 V
10 1 V
10 1 V
10 2 V
9 1 V
9 1 V
8 1 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
5 1 V
8 1 V
8 1 V
8 1 V
10 1 V
9 1 V
10 1 V
10 1 V
9 2 V
9 1 V
8 1 V
7 1 V
6 0 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 1 V
6 1 V
7 0 V
8 1 V
9 1 V
9 2 V
stroke 5652 2946 M
10 1 V
10 1 V
9 1 V
10 1 V
8 1 V
8 1 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 1 V
8 1 V
9 1 V
9 1 V
10 1 V
10 1 V
9 1 V
10 2 V
9 1 V
8 0 V
7 1 V
6 1 V
4 1 V
4 0 V
2 0 V
2 1 V
4 0 V
4 0 V
6 1 V
7 1 V
8 1 V
9 1 V
9 1 V
10 1 V
10 1 V
10 1 V
9 2 V
9 1 V
8 0 V
7 1 V
6 1 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
5 1 V
8 1 V
8 1 V
8 1 V
10 1 V
9 1 V
10 1 V
10 1 V
9 1 V
9 1 V
8 1 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 1 V
6 1 V
7 0 V
8 1 V
9 1 V
9 1 V
10 1 V
9 1 V
10 2 V
10 1 V
8 1 V
8 0 V
7 1 V
6 1 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 1 V
8 0 V
9 1 V
9 1 V
10 2 V
10 1 V
9 1 V
10 1 V
9 1 V
stroke 6341 3025 M
8 0 V
7 1 V
6 1 V
4 0 V
4 1 V
2 0 V
2 0 V
4 1 V
4 0 V
6 1 V
7 0 V
8 1 V
9 1 V
9 1 V
10 1 V
10 1 V
10 1 V
9 1 V
9 1 V
8 1 V
7 1 V
6 0 V
5 1 V
3 0 V
2 0 V
1 1 V
2 0 V
3 0 V
5 1 V
5 0 V
8 1 V
8 1 V
8 1 V
10 1 V
9 1 V
10 1 V
10 1 V
9 1 V
9 0 V
8 1 V
7 1 V
6 1 V
5 0 V
3 0 V
2 1 V
1 0 V
2 0 V
3 0 V
5 1 V
6 0 V
7 1 V
8 1 V
9 1 V
9 0 V
10 1 V
9 1 V
10 1 V
10 1 V
8 1 V
8 1 V
7 1 V
6 0 V
5 1 V
3 0 V
2 0 V
1 0 V
2 0 V
3 1 V
5 0 V
6 1 V
7 0 V
8 1 V
9 1 V
9 1 V
10 1 V
10 1 V
9 1 V
10 1 V
9 0 V
8 1 V
7 1 V
6 0 V
4 1 V
4 -1 V
2 -1 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(6128,2080){\makebox(0,0)[r]{\strut{}A$_-$}}%
  \put(6128,2280){\makebox(0,0)[r]{\strut{}A$_+$}}%
  \put(6128,2480){\makebox(0,0)[r]{\strut{}A$_0$}}%
  \put(6128,2680){\makebox(0,0)[r]{\strut{}V}}%
  \put(5759,3731){\makebox(0,0){\strut{}$\bar B_s\to c\bar s(^3P_1)$}}%
  \put(5759,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(7199,440){\makebox(0,0){\strut{} 9}}%
  \put(6879,440){\makebox(0,0){\strut{} 8}}%
  \put(6559,440){\makebox(0,0){\strut{} 7}}%
  \put(6239,440){\makebox(0,0){\strut{} 6}}%
  \put(5919,440){\makebox(0,0){\strut{} 5}}%
  \put(5600,440){\makebox(0,0){\strut{} 4}}%
  \put(5280,440){\makebox(0,0){\strut{} 3}}%
  \put(4960,440){\makebox(0,0){\strut{} 2}}%
  \put(4640,440){\makebox(0,0){\strut{} 1}}%
  \put(4320,440){\makebox(0,0){\strut{} 0}}%
  \put(4200,3431){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(4200,3121){\makebox(0,0)[r]{\strut{} 1}}%
  \put(4200,2811){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(4200,2501){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(4200,2191){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(4200,1880){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(4200,1570){\makebox(0,0)[r]{\strut{} 0}}%
  \put(4200,1260){\makebox(0,0)[r]{\strut{}-0.2}}%
  \put(4200,950){\makebox(0,0)[r]{\strut{}-0.4}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{}-0.6}}%
  \put(1808,1856){\makebox(0,0)[r]{\strut{}A$_-$}}%
  \put(1808,2056){\makebox(0,0)[r]{\strut{}A$_+$}}%
  \put(1808,2256){\makebox(0,0)[r]{\strut{}A$_0$}}%
  \put(1808,2456){\makebox(0,0)[r]{\strut{}V}}%
  \put(1439,3731){\makebox(0,0){\strut{}$\bar B_s\to c\bar s(^1P_1)$}}%
  \put(1439,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(2879,440){\makebox(0,0){\strut{} 9}}%
  \put(2559,440){\makebox(0,0){\strut{} 8}}%
  \put(2239,440){\makebox(0,0){\strut{} 7}}%
  \put(1919,440){\makebox(0,0){\strut{} 6}}%
  \put(1599,440){\makebox(0,0){\strut{} 5}}%
  \put(1280,440){\makebox(0,0){\strut{} 4}}%
  \put(960,440){\makebox(0,0){\strut{} 3}}%
  \put(640,440){\makebox(0,0){\strut{} 2}}%
  \put(320,440){\makebox(0,0){\strut{} 1}}%
  \put(0,440){\makebox(0,0){\strut{} 0}}%
  \put(-120,3431){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(-120,3082){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(-120,2733){\makebox(0,0)[r]{\strut{} 0}}%
  \put(-120,2384){\makebox(0,0)[r]{\strut{}-0.2}}%
  \put(-120,2035){\makebox(0,0)[r]{\strut{}-0.4}}%
  \put(-120,1687){\makebox(0,0)[r]{\strut{}-0.6}}%
  \put(-120,1338){\makebox(0,0)[r]{\strut{}-0.8}}%
  \put(-120,989){\makebox(0,0)[r]{\strut{}-1}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{}-1.2}}%
\end{picture}%
\endgroup
\endinput


==> ff.2m.2p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/ff.2m.2p.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Sat Oct 12 12:39:34 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/ff.2m.2p.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 12 12:39:34 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 1198 M
63 0 V
2816 0 R
-63 0 V
0 1756 M
63 0 V
2816 0 R
-63 0 V
0 2315 M
63 0 V
2816 0 R
-63 0 V
0 2873 M
63 0 V
2816 0 R
-63 0 V
0 3431 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3431 M
0 -63 V
411 640 M
0 63 V
0 2728 R
0 -63 V
823 640 M
0 63 V
0 2728 R
0 -63 V
1234 640 M
0 63 V
0 2728 R
0 -63 V
1645 640 M
0 63 V
0 2728 R
0 -63 V
2056 640 M
0 63 V
0 2728 R
0 -63 V
2468 640 M
0 63 V
0 2728 R
0 -63 V
2879 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
0 2873 M
2879 0 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
1496 2317 M
543 0 V
0 684 M
2 1 V
4 1 V
5 1 V
6 2 V
8 2 V
8 2 V
9 3 V
10 3 V
10 3 V
11 3 V
10 2 V
10 3 V
9 3 V
8 2 V
8 2 V
6 2 V
5 2 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 2 V
6 1 V
7 3 V
9 2 V
9 3 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
8 2 V
7 2 V
7 2 V
5 2 V
3 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 2 V
7 2 V
7 2 V
8 3 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
9 3 V
9 3 V
7 2 V
6 2 V
5 2 V
4 1 V
2 1 V
1 0 V
2 1 V
3 1 V
5 1 V
6 3 V
8 2 V
8 3 V
9 3 V
10 3 V
10 3 V
11 4 V
10 3 V
10 3 V
9 3 V
9 3 V
7 3 V
6 2 V
5 2 V
4 1 V
2 0 V
0 1 V
2 0 V
4 2 V
5 1 V
6 2 V
8 3 V
8 3 V
9 3 V
10 3 V
10 4 V
11 3 V
10 4 V
10 3 V
9 4 V
8 3 V
8 2 V
6 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
4 1 V
stroke 680 898 M
5 2 V
6 2 V
7 3 V
9 3 V
9 3 V
10 4 V
10 4 V
10 3 V
11 4 V
9 4 V
10 3 V
8 3 V
7 3 V
7 2 V
5 2 V
3 1 V
2 1 V
1 0 V
2 1 V
3 2 V
5 1 V
7 3 V
7 2 V
8 4 V
10 3 V
10 4 V
10 4 V
10 4 V
10 4 V
10 3 V
9 4 V
9 3 V
7 3 V
6 2 V
5 2 V
4 2 V
2 0 V
1 1 V
2 1 V
3 1 V
5 2 V
6 2 V
8 3 V
8 3 V
9 4 V
10 4 V
11 4 V
10 4 V
10 4 V
10 4 V
9 4 V
9 3 V
7 3 V
6 3 V
5 2 V
4 1 V
2 1 V
1 0 V
1 1 V
4 2 V
5 2 V
6 2 V
8 3 V
8 4 V
9 3 V
10 4 V
10 5 V
11 4 V
10 4 V
10 4 V
9 4 V
8 4 V
8 3 V
6 2 V
5 3 V
3 1 V
2 1 V
1 0 V
2 1 V
4 2 V
5 2 V
6 2 V
7 3 V
9 4 V
9 4 V
10 4 V
10 5 V
10 4 V
11 5 V
9 4 V
10 4 V
8 3 V
7 4 V
7 2 V
5 3 V
3 1 V
2 1 V
1 0 V
2 1 V
3 2 V
5 2 V
7 3 V
7 3 V
9 4 V
stroke 1381 1179 M
9 4 V
10 4 V
10 5 V
10 5 V
10 4 V
10 5 V
9 4 V
9 4 V
7 3 V
6 3 V
5 2 V
4 2 V
2 1 V
1 0 V
2 1 V
3 2 V
5 2 V
6 3 V
8 3 V
8 4 V
10 4 V
9 5 V
11 5 V
10 4 V
10 5 V
10 5 V
9 4 V
9 4 V
7 4 V
6 3 V
5 2 V
4 2 V
2 1 V
1 0 V
2 1 V
3 2 V
5 2 V
6 3 V
8 3 V
8 5 V
9 4 V
10 5 V
10 5 V
11 5 V
10 5 V
10 4 V
9 5 V
8 4 V
8 4 V
6 3 V
5 2 V
3 2 V
2 1 V
1 0 V
2 1 V
4 2 V
5 2 V
6 4 V
7 3 V
9 4 V
9 5 V
10 5 V
10 5 V
10 5 V
11 5 V
9 5 V
10 5 V
8 4 V
7 4 V
7 3 V
5 3 V
3 2 V
2 1 V
1 0 V
2 1 V
4 2 V
4 2 V
7 4 V
7 3 V
9 5 V
9 4 V
10 6 V
10 5 V
10 5 V
10 6 V
10 5 V
9 5 V
9 4 V
7 4 V
7 3 V
4 3 V
4 2 V
2 1 V
1 0 V
2 1 V
3 2 V
5 3 V
6 3 V
8 4 V
8 4 V
10 5 V
9 6 V
11 5 V
10 6 V
stroke 2094 1530 M
10 5 V
10 5 V
9 6 V
9 4 V
7 4 V
6 4 V
5 2 V
4 2 V
2 1 V
1 1 V
2 1 V
3 2 V
5 2 V
6 4 V
8 4 V
8 5 V
9 5 V
10 5 V
10 6 V
11 6 V
10 5 V
10 6 V
9 5 V
8 5 V
8 4 V
6 3 V
5 3 V
3 2 V
2 1 V
1 1 V
2 1 V
4 2 V
5 3 V
6 3 V
7 4 V
9 5 V
9 5 V
10 6 V
10 6 V
10 6 V
11 6 V
9 5 V
10 6 V
8 5 V
8 4 V
6 4 V
5 2 V
3 3 V
2 1 V
1 0 V
2 1 V
4 2 V
4 3 V
7 4 V
7 4 V
9 5 V
9 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
9 5 V
9 5 V
7 5 V
7 3 V
4 3 V
4 2 V
2 2 V
1 0 V
2 1 V
3 2 V
5 3 V
6 4 V
8 5 V
8 5 V
10 5 V
9 6 V
11 7 V
10 6 V
10 6 V
10 6 V
9 6 V
9 5 V
7 5 V
6 4 V
5 3 V
4 2 V
stroke
LT1
LCb setrgbcolor
LT1
1496 2117 M
543 0 V
0 2967 M
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 1 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 1 V
6 0 V
5 0 V
4 0 V
2 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
stroke 685 2972 M
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
9 0 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
11 1 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
1 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 1 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
9 0 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
9 0 V
9 0 V
stroke 1390 2976 M
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 1 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 1 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
9 0 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
7 0 V
4 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 0 V
11 0 V
10 0 V
10 0 V
stroke 2104 2979 M
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
9 0 V
10 0 V
8 1 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
7 0 V
4 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
7 0 V
6 1 V
5 -2 V
4 3 V
stroke
LT2
LCb setrgbcolor
LT2
1496 1917 M
543 0 V
0 2687 M
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
10 -1 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 -1 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 -1 V
7 0 V
8 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
9 -1 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 -1 V
8 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
9 0 V
9 0 V
7 -1 V
6 0 V
5 0 V
4 0 V
2 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 -1 V
9 0 V
10 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
9 0 V
8 0 V
8 0 V
6 -1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
stroke 685 2673 M
6 0 V
7 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
11 -1 V
9 0 V
10 0 V
8 0 V
7 0 V
7 0 V
5 -1 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
8 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
1 0 V
4 0 V
5 -1 V
6 0 V
8 0 V
8 0 V
9 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
9 -1 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 -1 V
7 0 V
9 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
11 0 V
9 0 V
10 0 V
8 -1 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 -1 V
9 0 V
9 0 V
stroke 1390 2658 M
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
9 0 V
7 -1 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 -1 V
10 0 V
9 0 V
11 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
9 0 V
7 0 V
6 -1 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 -1 V
10 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
11 0 V
9 -1 V
10 0 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
7 0 V
7 0 V
4 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 -1 V
6 0 V
8 0 V
8 0 V
10 0 V
9 0 V
11 -1 V
10 0 V
10 0 V
stroke 2104 2643 M
10 0 V
9 0 V
9 -1 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 -1 V
8 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
9 0 V
8 0 V
8 -1 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
11 -1 V
9 0 V
10 0 V
8 0 V
8 0 V
6 0 V
5 -1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
7 0 V
7 0 V
4 0 V
4 0 V
2 0 V
1 0 V
2 -1 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 0 V
9 -1 V
11 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
7 1 V
6 -2 V
5 4 V
4 -9 V
stroke
LT3
LCb setrgbcolor
LT3
1496 1717 M
543 0 V
0 2676 M
2 0 V
4 0 V
5 0 V
6 -1 V
8 0 V
8 0 V
9 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
9 0 V
8 -1 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 -1 V
7 0 V
9 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
8 0 V
7 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 -1 V
7 0 V
7 0 V
8 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 -1 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
7 0 V
6 0 V
5 -1 V
4 0 V
2 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 -1 V
10 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
9 0 V
8 0 V
8 0 V
6 -1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
stroke 685 2660 M
6 0 V
7 0 V
9 -1 V
9 0 V
10 0 V
10 0 V
10 -1 V
11 0 V
9 0 V
10 0 V
8 0 V
7 -1 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 -1 V
8 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
9 -1 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 -1 V
8 0 V
8 0 V
9 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
10 0 V
9 -1 V
9 0 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
1 0 V
4 -1 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
10 -1 V
9 0 V
8 0 V
8 0 V
6 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
11 -1 V
9 0 V
10 0 V
8 0 V
7 0 V
7 -1 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
7 0 V
9 -1 V
9 0 V
stroke 1390 2643 M
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
9 0 V
7 -1 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 -1 V
8 0 V
10 0 V
9 0 V
11 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
9 -1 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 -1 V
8 0 V
8 0 V
9 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
9 -1 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 -1 V
4 0 V
5 0 V
6 0 V
7 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
11 0 V
9 -1 V
10 0 V
8 0 V
7 0 V
7 0 V
5 -1 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
9 0 V
7 0 V
7 -1 V
4 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 -1 V
10 0 V
9 0 V
11 0 V
10 -1 V
10 0 V
stroke 2104 2626 M
10 0 V
9 0 V
9 -1 V
7 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 -1 V
8 0 V
8 0 V
9 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
9 -1 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 -1 V
6 0 V
7 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
11 0 V
9 0 V
10 -1 V
8 0 V
8 0 V
6 0 V
5 0 V
3 0 V
2 0 V
1 -1 V
2 0 V
4 0 V
4 0 V
7 0 V
7 0 V
9 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
9 0 V
7 0 V
7 0 V
4 -1 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
6 0 V
8 0 V
8 0 V
10 -1 V
9 0 V
11 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
9 0 V
7 0 V
6 0 V
5 0 V
4 1 V
stroke
LTb
0 3431 N
0 640 L
2879 0 V
0 2791 V
0 3431 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 873 M
63 0 V
2816 0 R
-63 0 V
4320 1105 M
63 0 V
2816 0 R
-63 0 V
4320 1338 M
63 0 V
2816 0 R
-63 0 V
4320 1570 M
63 0 V
2816 0 R
-63 0 V
4320 1803 M
63 0 V
2816 0 R
-63 0 V
4320 2035 M
63 0 V
2816 0 R
-63 0 V
4320 2268 M
63 0 V
2816 0 R
-63 0 V
4320 2501 M
63 0 V
2816 0 R
-63 0 V
4320 2733 M
63 0 V
2816 0 R
-63 0 V
4320 2966 M
63 0 V
2816 0 R
-63 0 V
4320 3198 M
63 0 V
2816 0 R
-63 0 V
4320 3431 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 2728 R
0 -63 V
4680 640 M
0 63 V
0 2728 R
0 -63 V
5040 640 M
0 63 V
0 2728 R
0 -63 V
5400 640 M
0 63 V
0 2728 R
0 -63 V
5760 640 M
0 63 V
0 2728 R
0 -63 V
6119 640 M
0 63 V
0 2728 R
0 -63 V
6479 640 M
0 63 V
0 2728 R
0 -63 V
6839 640 M
0 63 V
0 2728 R
0 -63 V
7199 640 M
0 63 V
0 2728 R
0 -63 V
stroke
LTa
4320 873 M
2879 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
6248 2456 M
543 0 V
4320 2834 M
3 0 V
3 1 V
5 1 V
7 1 V
8 2 V
8 2 V
10 2 V
10 2 V
11 3 V
11 2 V
10 2 V
11 2 V
9 3 V
9 1 V
8 2 V
6 2 V
5 1 V
4 0 V
2 1 V
1 0 V
2 1 V
4 0 V
5 1 V
6 2 V
8 2 V
9 1 V
10 3 V
10 2 V
10 2 V
11 2 V
11 3 V
10 2 V
10 2 V
9 2 V
7 2 V
7 1 V
5 1 V
4 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
7 1 V
8 2 V
8 2 V
10 2 V
10 2 V
11 3 V
11 2 V
10 2 V
11 3 V
9 2 V
9 2 V
8 1 V
6 2 V
5 1 V
4 1 V
2 0 V
1 0 V
2 1 V
4 1 V
5 1 V
6 1 V
8 2 V
9 2 V
10 2 V
10 2 V
11 2 V
10 3 V
11 2 V
10 2 V
10 2 V
9 2 V
7 2 V
7 1 V
5 2 V
4 0 V
2 1 V
1 0 V
2 0 V
3 1 V
6 1 V
6 2 V
8 1 V
9 2 V
9 2 V
10 3 V
11 2 V
11 2 V
11 3 V
10 2 V
9 2 V
9 2 V
8 2 V
6 1 V
6 1 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
stroke 5029 2988 M
5 1 V
7 1 V
7 2 V
9 2 V
10 2 V
10 2 V
11 3 V
10 2 V
11 2 V
10 2 V
10 3 V
9 1 V
8 2 V
6 2 V
5 1 V
4 0 V
2 1 V
1 0 V
2 1 V
3 0 V
6 1 V
6 2 V
8 2 V
9 2 V
9 2 V
11 2 V
10 2 V
11 2 V
11 3 V
10 2 V
10 2 V
8 2 V
8 2 V
7 1 V
5 1 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 1 V
7 1 V
7 2 V
9 2 V
10 2 V
10 2 V
11 3 V
11 2 V
10 2 V
10 2 V
10 3 V
9 1 V
8 2 V
6 2 V
5 1 V
4 0 V
2 1 V
1 0 V
2 1 V
4 0 V
5 1 V
6 2 V
8 1 V
9 2 V
9 2 V
11 3 V
10 2 V
11 2 V
11 3 V
10 2 V
10 2 V
8 2 V
8 1 V
7 2 V
5 1 V
3 1 V
3 0 V
3 1 V
3 1 V
5 1 V
7 1 V
8 2 V
8 2 V
10 2 V
10 2 V
11 2 V
11 3 V
10 2 V
11 2 V
9 2 V
9 2 V
8 2 V
6 1 V
5 1 V
4 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 1 V
6 1 V
8 2 V
9 2 V
10 2 V
stroke 5770 3148 M
10 2 V
10 2 V
11 3 V
11 2 V
10 2 V
10 2 V
9 2 V
7 2 V
7 1 V
5 1 V
4 1 V
2 0 V
1 1 V
2 0 V
3 1 V
5 1 V
7 1 V
8 2 V
8 2 V
10 2 V
10 2 V
11 2 V
11 3 V
10 2 V
11 2 V
9 2 V
9 2 V
8 2 V
6 1 V
5 1 V
4 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 1 V
6 1 V
8 2 V
9 2 V
10 2 V
10 2 V
11 2 V
10 2 V
11 3 V
10 2 V
10 2 V
9 2 V
7 1 V
7 2 V
5 1 V
4 1 V
2 0 V
1 0 V
2 1 V
3 0 V
6 1 V
6 2 V
8 1 V
9 2 V
9 2 V
10 2 V
11 3 V
11 2 V
10 2 V
11 2 V
9 2 V
9 2 V
8 2 V
6 1 V
6 1 V
3 1 V
2 0 V
1 1 V
2 0 V
4 1 V
5 1 V
7 1 V
7 2 V
9 2 V
10 2 V
10 2 V
11 2 V
10 2 V
11 2 V
10 3 V
10 2 V
9 1 V
7 2 V
7 1 V
5 1 V
4 1 V
2 1 V
1 0 V
2 0 V
3 1 V
6 1 V
6 1 V
8 2 V
9 2 V
9 2 V
11 2 V
10 2 V
11 2 V
11 2 V
stroke 6515 3304 M
10 3 V
9 2 V
9 1 V
8 2 V
7 1 V
5 1 V
3 1 V
2 1 V
1 0 V
2 0 V
4 1 V
5 1 V
7 1 V
7 2 V
9 2 V
10 2 V
10 2 V
11 2 V
11 2 V
10 2 V
10 2 V
10 2 V
9 2 V
8 2 V
6 1 V
5 1 V
4 1 V
2 0 V
1 0 V
2 1 V
4 0 V
5 1 V
6 2 V
8 1 V
9 2 V
9 2 V
11 2 V
10 2 V
11 2 V
11 3 V
10 2 V
10 2 V
8 1 V
8 2 V
7 1 V
5 1 V
3 1 V
2 0 V
1 1 V
3 0 V
3 1 V
5 1 V
7 1 V
8 2 V
8 1 V
10 2 V
10 2 V
11 2 V
11 2 V
10 3 V
11 2 V
9 2 V
9 1 V
8 2 V
6 1 V
5 1 V
4 1 V
2 0 V
1 0 V
2 1 V
4 1 V
5 1 V
6 1 V
8 1 V
9 2 V
10 2 V
10 2 V
10 2 V
11 2 V
11 2 V
10 2 V
10 2 V
9 2 V
7 1 V
7 2 V
5 1 V
4 0 V
2 1 V
stroke
LT1
LCb setrgbcolor
LT1
6248 2256 M
543 0 V
4320 840 M
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 -1 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 -1 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
9 0 V
9 -1 V
8 0 V
6 0 V
6 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
stroke 5029 836 M
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 -1 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 -1 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
3 0 V
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 -1 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
stroke 5770 832 M
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
8 -1 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 0 V
10 -1 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
6 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 -1 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
stroke 6515 828 M
10 0 V
9 0 V
9 0 V
8 0 V
7 0 V
5 0 V
3 -1 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 -1 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 -1 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
10 -1 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 -1 V
stroke
LT2
LCb setrgbcolor
LT2
6248 2056 M
543 0 V
4320 907 M
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 1 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 1 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
9 1 V
9 0 V
8 0 V
6 0 V
6 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
stroke 5029 911 M
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 1 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 1 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 1 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
3 0 V
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 1 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
stroke 5770 915 M
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 1 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 1 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 1 V
9 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
6 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 1 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 1 V
11 0 V
stroke 6515 920 M
10 0 V
9 0 V
9 0 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 1 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
8 1 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 1 V
4 -1 V
2 4 V
stroke
LT3
LCb setrgbcolor
LT3
6248 1856 M
543 0 V
4320 907 M
3 0 V
3 0 V
5 0 V
7 0 V
8 1 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
10 1 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 1 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 1 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
9 0 V
9 0 V
8 0 V
6 0 V
6 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
stroke 5029 911 M
5 0 V
7 0 V
7 0 V
9 1 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 1 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 1 V
10 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 1 V
7 0 V
5 0 V
3 0 V
3 0 V
3 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 1 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
stroke 5770 916 M
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
5 0 V
7 0 V
8 0 V
8 1 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
10 0 V
10 1 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 1 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
6 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 1 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
3 0 V
6 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
stroke 6515 920 M
10 0 V
9 0 V
9 1 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
7 0 V
7 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
8 0 V
6 1 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 0 V
9 0 V
9 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
8 0 V
8 0 V
7 0 V
5 0 V
3 0 V
2 0 V
1 0 V
3 0 V
3 1 V
5 0 V
7 0 V
8 0 V
8 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
9 0 V
9 0 V
8 0 V
6 0 V
5 0 V
4 0 V
2 0 V
1 0 V
2 0 V
4 0 V
5 0 V
6 0 V
8 1 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
7 0 V
7 0 V
5 0 V
4 0 V
2 0 V
stroke
LTb
4320 3431 N
0 -2791 V
2879 0 V
0 2791 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(6128,1856){\makebox(0,0)[r]{\strut{}T$_4$ [GeV$^{-2}$]}}%
  \put(6128,2056){\makebox(0,0)[r]{\strut{}T$_3$ [GeV$^{-2}$]}}%
  \put(6128,2256){\makebox(0,0)[r]{\strut{}T$_2$ [GeV$^{-2}$]}}%
  \put(6128,2456){\makebox(0,0)[r]{\strut{}T$_1$}}%
  \put(5759,3731){\makebox(0,0){\strut{}$\bar B_s\to D_{s2}^*(2573)$}}%
  \put(5759,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(7199,440){\makebox(0,0){\strut{} 8}}%
  \put(6839,440){\makebox(0,0){\strut{} 7}}%
  \put(6479,440){\makebox(0,0){\strut{} 6}}%
  \put(6119,440){\makebox(0,0){\strut{} 5}}%
  \put(5760,440){\makebox(0,0){\strut{} 4}}%
  \put(5400,440){\makebox(0,0){\strut{} 3}}%
  \put(5040,440){\makebox(0,0){\strut{} 2}}%
  \put(4680,440){\makebox(0,0){\strut{} 1}}%
  \put(4320,440){\makebox(0,0){\strut{} 0}}%
  \put(4200,3431){\makebox(0,0)[r]{\strut{} 1.1}}%
  \put(4200,3198){\makebox(0,0)[r]{\strut{} 1}}%
  \put(4200,2966){\makebox(0,0)[r]{\strut{} 0.9}}%
  \put(4200,2733){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(4200,2501){\makebox(0,0)[r]{\strut{} 0.7}}%
  \put(4200,2268){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(4200,2035){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(4200,1803){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(4200,1570){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(4200,1338){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(4200,1105){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(4200,873){\makebox(0,0)[r]{\strut{} 0}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{}-0.1}}%
  \put(1376,1717){\makebox(0,0)[r]{\strut{}T$_4$ [GeV$^{-2}$]}}%
  \put(1376,1917){\makebox(0,0)[r]{\strut{}T$_3$ [GeV$^{-2}$]}}%
  \put(1376,2117){\makebox(0,0)[r]{\strut{}T$_2$ [GeV$^{-2}$]}}%
  \put(1376,2317){\makebox(0,0)[r]{\strut{}T$_1$}}%
  \put(1439,3731){\makebox(0,0){\strut{}$\bar B_s\to c\bar s (2^-)$}}%
  \put(1439,140){\makebox(0,0){\strut{}$q^2$ [$\rm GeV^2$]}}%
  \put(2879,440){\makebox(0,0){\strut{} 7}}%
  \put(2468,440){\makebox(0,0){\strut{} 6}}%
  \put(2056,440){\makebox(0,0){\strut{} 5}}%
  \put(1645,440){\makebox(0,0){\strut{} 4}}%
  \put(1234,440){\makebox(0,0){\strut{} 3}}%
  \put(823,440){\makebox(0,0){\strut{} 2}}%
  \put(411,440){\makebox(0,0){\strut{} 1}}%
  \put(0,440){\makebox(0,0){\strut{} 0}}%
  \put(-120,3431){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(-120,2873){\makebox(0,0)[r]{\strut{} 0}}%
  \put(-120,2315){\makebox(0,0)[r]{\strut{}-0.05}}%
  \put(-120,1756){\makebox(0,0)[r]{\strut{}-0.1}}%
  \put(-120,1198){\makebox(0,0)[r]{\strut{}-0.15}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{}-0.2}}%
\end{picture}%
\endgroup
\endinput


==> hqs1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: paper/hqs1.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Fri Apr 26 17:40:41 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (paper/hqs1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (conrado)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Apr 26 17:40:41 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
0 640 M
63 0 V
2816 0 R
-63 0 V
0 1165 M
63 0 V
2816 0 R
-63 0 V
0 1690 M
63 0 V
2816 0 R
-63 0 V
0 2216 M
63 0 V
2816 0 R
-63 0 V
0 2741 M
63 0 V
2816 0 R
-63 0 V
0 3266 M
63 0 V
2816 0 R
-63 0 V
0 3791 M
63 0 V
2816 0 R
-63 0 V
0 640 M
0 63 V
0 3791 M
0 -63 V
960 640 M
0 63 V
0 3088 R
0 -63 V
1919 640 M
0 63 V
0 3088 R
0 -63 V
2879 640 M
0 63 V
0 3088 R
0 -63 V
stroke
LTa
0 640 M
2879 0 V
stroke
LTb
0 3791 N
0 640 L
2879 0 V
0 3151 V
0 3791 L
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
777 2370 M
543 0 V
1302 15 R
-2 0 V
-3 1 V
-5 2 V
-6 2 V
-7 2 V
-8 3 V
-9 2 V
-10 3 V
-10 3 V
-10 3 V
-10 4 V
-9 3 V
-9 2 V
-9 3 V
-7 2 V
-6 2 V
-5 2 V
-3 1 V
-2 0 V
-1 0 V
-2 1 V
-3 1 V
-5 2 V
-6 2 V
-7 2 V
-9 2 V
-9 3 V
-9 3 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 2 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-3 1 V
-2 0 V
-1 1 V
-2 0 V
-3 1 V
-5 2 V
-6 2 V
-8 2 V
-8 3 V
-9 2 V
-9 4 V
-10 3 V
-10 3 V
-10 3 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 2 V
-5 1 V
-3 1 V
-2 1 V
-1 0 V
-2 1 V
-4 1 V
-4 1 V
-6 2 V
-8 3 V
-8 2 V
-9 3 V
-9 3 V
-10 4 V
-10 3 V
-10 3 V
-10 3 V
-9 3 V
-8 2 V
-7 3 V
-6 2 V
-5 1 V
-4 1 V
-1 1 V
-1 0 V
-2 1 V
-4 1 V
-4 2 V
-7 2 V
-7 2 V
-8 3 V
-9 2 V
-10 4 V
-9 3 V
-11 3 V
-9 3 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-4 1 V
-2 0 V
0 1 V
-2 0 V
-4 2 V
stroke 1961 2595 M
-5 1 V
-6 2 V
-7 2 V
-8 3 V
-9 3 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 3 V
-9 3 V
-8 3 V
-8 2 V
-6 2 V
-4 2 V
-4 1 V
-2 0 V
-1 1 V
-2 0 V
-3 1 V
-5 2 V
-6 2 V
-7 2 V
-8 3 V
-9 3 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 3 V
-9 3 V
-8 3 V
-8 2 V
-6 2 V
-5 2 V
-3 1 V
-2 1 V
-1 0 V
-2 0 V
-3 2 V
-5 1 V
-6 2 V
-7 3 V
-8 2 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-9 4 V
-9 2 V
-9 3 V
-7 3 V
-6 2 V
-5 1 V
-3 1 V
-2 1 V
-1 0 V
-2 1 V
-3 1 V
-5 2 V
-6 2 V
-7 2 V
-9 3 V
-9 3 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-8 3 V
-9 3 V
-7 2 V
-6 2 V
-5 2 V
-3 1 V
-2 1 V
-1 0 V
-2 1 V
-3 1 V
-5 1 V
-6 2 V
-7 3 V
-9 3 V
-9 3 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-3 1 V
-2 1 V
-1 0 V
-2 1 V
-3 1 V
-5 1 V
-6 2 V
-8 3 V
-8 3 V
stroke 1279 2821 M
-9 3 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 3 V
-5 1 V
-3 1 V
-2 1 V
-1 0 V
-2 1 V
-4 1 V
-4 2 V
-6 2 V
-8 2 V
-8 3 V
-9 3 V
-9 3 V
-10 4 V
-10 3 V
-10 3 V
-10 3 V
-9 4 V
-8 2 V
-7 3 V
-6 2 V
-5 1 V
-4 2 V
-2 0 V
0 1 V
-2 0 V
-4 1 V
-5 2 V
-6 2 V
-7 2 V
-8 3 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-9 4 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-7 2 V
-4 2 V
-4 1 V
-2 1 V
-1 0 V
-1 1 V
-4 1 V
-5 1 V
-6 2 V
-7 3 V
-8 3 V
-9 3 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 3 V
-9 3 V
-8 3 V
-8 2 V
-6 3 V
-4 1 V
-4 1 V
-2 1 V
-1 0 V
-2 1 V
-3 1 V
-5 2 V
-6 2 V
-7 2 V
-8 3 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-9 4 V
-9 3 V
-8 2 V
-8 3 V
-6 2 V
-5 2 V
-3 1 V
-2 0 V
-1 1 V
-2 0 V
-3 1 V
-5 2 V
-6 2 V
-7 3 V
-8 2 V
-9 3 V
-10 4 V
-10 3 V
-10 3 V
stroke 585 3055 M
-10 4 V
-9 3 V
-9 3 V
-9 3 V
-7 2 V
-6 2 V
-5 2 V
-3 1 V
-2 1 V
-1 0 V
-2 0 V
-3 2 V
-5 1 V
-6 2 V
-7 3 V
-9 2 V
-9 3 V
-9 4 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-3 1 V
-2 1 V
-1 0 V
-2 0 V
-3 2 V
-5 1 V
-6 2 V
-7 3 V
-9 2 V
-9 3 V
-9 4 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 3 V
-8 2 V
-7 3 V
-6 2 V
-5 1 V
-3 2 V
-2 0 V
-1 1 V
-2 0 V
-3 1 V
-5 2 V
-6 2 V
-8 2 V
-8 3 V
-9 3 V
-9 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-4 1 V
-1 1 V
-1 0 V
-2 0 V
-4 2 V
-4 1 V
-7 2 V
-7 3 V
-8 2 V
-9 3 V
-10 3 V
-9 4 V
-10 3 V
-10 3 V
-10 3 V
-9 3 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-4 1 V
-2 1 V
stroke
LT1
LCb setrgbcolor
LT1
777 2170 M
543 0 V
2622 885 M
-2 1 V
-3 0 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-9 0 V
-10 1 V
-10 0 V
-10 1 V
-10 0 V
-9 1 V
-9 0 V
-9 1 V
-7 0 V
-6 0 V
-5 0 V
-3 1 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 0 V
-6 1 V
-7 0 V
-9 0 V
-9 1 V
-9 0 V
-10 1 V
-10 0 V
-10 1 V
-10 0 V
-9 1 V
-8 0 V
-7 0 V
-6 1 V
-5 0 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 1 V
-6 0 V
-8 0 V
-8 1 V
-9 0 V
-9 1 V
-10 0 V
-10 1 V
-10 0 V
-10 1 V
-9 0 V
-8 1 V
-7 0 V
-6 0 V
-5 1 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-4 0 V
-4 0 V
-6 1 V
-8 0 V
-8 0 V
-9 1 V
-9 0 V
-10 1 V
-10 1 V
-10 0 V
-10 1 V
-9 0 V
-8 0 V
-7 1 V
-6 0 V
-5 0 V
-4 1 V
-1 0 V
-1 0 V
-2 0 V
-4 0 V
-4 0 V
-7 1 V
-7 0 V
-8 0 V
-9 1 V
-10 0 V
-9 1 V
-11 0 V
-9 1 V
-10 0 V
-9 1 V
-8 0 V
-7 1 V
-6 0 V
-5 0 V
-4 1 V
-2 0 V
-2 0 V
-4 0 V
-5 0 V
stroke 1956 919 M
-6 1 V
-7 0 V
-8 0 V
-9 1 V
-10 0 V
-10 1 V
-10 1 V
-10 0 V
-9 1 V
-9 0 V
-8 1 V
-8 0 V
-6 0 V
-4 1 V
-4 0 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 0 V
-6 1 V
-7 0 V
-8 1 V
-9 0 V
-10 1 V
-10 0 V
-10 1 V
-10 0 V
-9 1 V
-9 0 V
-8 1 V
-8 0 V
-6 1 V
-5 0 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-3 1 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-9 1 V
-10 0 V
-10 1 V
-10 0 V
-10 1 V
-9 0 V
-9 1 V
-9 0 V
-7 1 V
-6 0 V
-5 1 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 0 V
-6 1 V
-7 0 V
-9 1 V
-9 0 V
-9 1 V
-10 0 V
-10 1 V
-10 1 V
-10 0 V
-8 1 V
-9 0 V
-7 1 V
-6 0 V
-5 0 V
-3 1 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 0 V
-6 1 V
-7 0 V
-9 1 V
-9 0 V
-9 1 V
-10 0 V
-10 1 V
-10 1 V
-10 0 V
-9 1 V
-8 0 V
-7 1 V
-6 0 V
-5 0 V
-3 1 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 0 V
-6 1 V
-8 0 V
-8 1 V
-9 0 V
stroke 1270 959 M
-9 1 V
-10 1 V
-10 0 V
-10 1 V
-10 0 V
-9 1 V
-8 0 V
-7 1 V
-6 0 V
-5 1 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-4 0 V
-4 1 V
-6 0 V
-8 1 V
-8 0 V
-9 1 V
-9 0 V
-10 1 V
-10 1 V
-10 0 V
-10 1 V
-9 0 V
-8 1 V
-7 0 V
-6 1 V
-5 0 V
-4 0 V
-2 0 V
-2 1 V
-4 0 V
-5 0 V
-6 1 V
-7 0 V
-8 1 V
-9 0 V
-10 1 V
-10 0 V
-10 1 V
-9 1 V
-10 0 V
-9 1 V
-8 1 V
-7 0 V
-7 0 V
-4 1 V
-4 0 V
-2 0 V
-1 0 V
-1 0 V
-4 1 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-9 1 V
-10 1 V
-10 0 V
-10 1 V
-10 1 V
-9 0 V
-9 1 V
-8 1 V
-8 0 V
-6 0 V
-4 1 V
-4 0 V
-2 0 V
-1 0 V
-2 0 V
-3 1 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-9 1 V
-10 1 V
-10 0 V
-10 1 V
-10 1 V
-9 0 V
-9 1 V
-8 1 V
-8 0 V
-6 1 V
-5 0 V
-3 0 V
-2 0 V
-1 0 V
-2 1 V
-3 0 V
-5 0 V
-6 1 V
-7 0 V
-8 1 V
-9 0 V
-10 1 V
-10 1 V
-10 0 V
-10 1 V
-9 1 V
stroke 566 1007 M
-9 1 V
-9 0 V
-7 1 V
-6 0 V
-5 0 V
-3 1 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 1 V
-6 0 V
-7 1 V
-9 0 V
-9 1 V
-9 1 V
-10 0 V
-10 1 V
-10 1 V
-10 1 V
-9 0 V
-8 1 V
-7 0 V
-6 1 V
-5 0 V
-3 1 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 0 V
-6 1 V
-7 1 V
-9 0 V
-9 1 V
-9 1 V
-10 0 V
-10 1 V
-10 1 V
-10 1 V
-9 0 V
-8 1 V
-7 0 V
-6 1 V
-5 0 V
-3 1 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
-5 1 V
-6 0 V
-8 1 V
-8 0 V
-9 1 V
-9 1 V
-10 1 V
-10 0 V
-10 1 V
-10 1 V
-9 1 V
-8 0 V
-7 1 V
-6 0 V
-5 1 V
-4 0 V
-1 0 V
-1 0 V
-2 0 V
-4 1 V
-4 0 V
-7 0 V
-7 1 V
-8 1 V
-9 0 V
-10 1 V
-9 1 V
-10 1 V
-10 1 V
-10 0 V
-9 1 V
-8 1 V
-7 0 V
-6 1 V
-5 0 V
-4 1 V
-2 0 V
stroke
LT2
LCb setrgbcolor
LT2
777 1970 M
543 0 V
921 337 R
-1 0 V
-3 1 V
-4 2 V
-6 2 V
-6 2 V
-7 2 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-8 3 V
-8 3 V
-7 2 V
-6 3 V
-5 1 V
-5 2 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-5 2 V
-5 2 V
-6 2 V
-7 2 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-6 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-9 3 V
-7 3 V
-7 3 V
-6 2 V
-6 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-9 3 V
-7 3 V
-7 3 V
-7 2 V
-5 2 V
-4 2 V
-3 1 V
-1 0 V
-1 1 V
-2 0 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-9 3 V
-8 3 V
-7 3 V
-7 3 V
-7 2 V
-5 2 V
-4 2 V
-3 1 V
-1 0 V
-1 1 V
-2 0 V
-3 1 V
stroke 1676 2513 M
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-9 4 V
-8 3 V
-7 3 V
-8 2 V
-6 3 V
-5 2 V
-4 1 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-9 4 V
-8 3 V
-8 3 V
-7 2 V
-6 3 V
-5 2 V
-4 1 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 4 V
-9 3 V
-8 3 V
-9 4 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 1 V
-5 2 V
-7 3 V
-7 3 V
-7 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 3 V
-4 1 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-5 2 V
-7 2 V
-7 3 V
-7 3 V
-8 3 V
-9 4 V
stroke 1069 2750 M
-9 3 V
-8 4 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-6 2 V
-6 2 V
-7 3 V
-7 3 V
-9 3 V
-8 4 V
-9 3 V
-8 4 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 3 V
-4 1 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-6 2 V
-6 2 V
-7 3 V
-7 3 V
-9 4 V
-8 3 V
-9 4 V
-8 3 V
-8 3 V
-8 4 V
-7 2 V
-6 3 V
-5 2 V
-5 2 V
-2 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 1 V
-6 3 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 4 V
-9 3 V
-8 4 V
-8 3 V
-8 3 V
-7 3 V
-6 3 V
-6 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 0 V
-2 2 V
-5 1 V
-5 3 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 4 V
-9 3 V
-8 4 V
-9 3 V
-7 4 V
-7 2 V
-6 3 V
-6 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 4 V
-8 3 V
-9 4 V
-8 3 V
-9 4 V
-7 3 V
stroke 476 2992 M
-7 3 V
-6 2 V
-6 3 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 3 V
-8 3 V
-8 3 V
-8 4 V
-9 3 V
-8 4 V
-9 3 V
-7 4 V
-7 3 V
-7 2 V
-5 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 2 V
-8 4 V
-8 3 V
-9 4 V
-8 3 V
-9 4 V
-8 3 V
-7 3 V
-7 3 V
-7 3 V
-5 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 4 V
-8 3 V
-9 4 V
-8 3 V
-9 4 V
-8 3 V
-8 3 V
-7 3 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 4 V
-8 3 V
-9 4 V
-8 3 V
-9 4 V
-8 3 V
-8 4 V
-7 2 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
stroke
LT3
LCb setrgbcolor
LT3
777 1770 M
543 0 V
2241 670 M
-1 0 V
-3 0 V
-4 0 V
-6 0 V
-6 1 V
-7 0 V
-8 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-5 0 V
-5 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-5 0 V
-5 0 V
-6 0 V
-7 0 V
-8 1 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-7 1 V
-6 0 V
-6 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-6 0 V
-7 0 V
-8 0 V
-8 1 V
-8 0 V
-9 0 V
-8 0 V
-9 0 V
-7 0 V
-7 0 V
-6 1 V
-6 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-6 0 V
-7 0 V
-8 1 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-9 0 V
-7 0 V
-7 1 V
-7 0 V
-5 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-8 0 V
-8 0 V
-9 0 V
-9 0 V
-8 1 V
-7 0 V
-7 0 V
-7 0 V
-5 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
stroke 1676 680 M
-4 1 V
-5 0 V
-6 0 V
-7 0 V
-8 0 V
-8 0 V
-9 0 V
-8 1 V
-9 0 V
-8 0 V
-7 0 V
-8 0 V
-6 0 V
-5 1 V
-4 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-6 0 V
-7 0 V
-8 1 V
-8 0 V
-9 0 V
-8 0 V
-9 0 V
-8 1 V
-8 0 V
-7 0 V
-6 0 V
-5 0 V
-4 0 V
-3 0 V
-2 0 V
-2 0 V
-3 1 V
-4 0 V
-5 0 V
-6 0 V
-7 0 V
-8 0 V
-8 0 V
-9 1 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-7 1 V
-6 0 V
-5 0 V
-4 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-4 0 V
-5 1 V
-6 0 V
-7 0 V
-8 0 V
-8 0 V
-9 1 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-7 1 V
-6 0 V
-5 0 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-3 0 V
-4 0 V
-5 1 V
-7 0 V
-7 0 V
-7 0 V
-8 0 V
-9 1 V
-8 0 V
-9 0 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-5 0 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-3 1 V
-4 0 V
-5 0 V
-7 0 V
-7 0 V
-7 0 V
-8 1 V
-9 0 V
stroke 1069 696 M
-9 0 V
-8 0 V
-8 1 V
-8 0 V
-7 0 V
-6 0 V
-5 1 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-3 0 V
-4 0 V
-6 0 V
-6 1 V
-7 0 V
-7 0 V
-9 0 V
-8 1 V
-9 0 V
-8 0 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-5 0 V
-4 0 V
-3 0 V
-2 1 V
-1 0 V
-1 0 V
-3 0 V
-4 0 V
-6 0 V
-6 0 V
-7 0 V
-7 1 V
-9 0 V
-8 0 V
-9 1 V
-8 0 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-5 0 V
-5 0 V
-2 0 V
-2 0 V
-1 1 V
-1 0 V
-3 0 V
-4 0 V
-6 0 V
-6 0 V
-7 1 V
-8 0 V
-8 0 V
-8 0 V
-9 1 V
-8 0 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-6 0 V
-4 1 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-5 0 V
-5 0 V
-6 1 V
-7 0 V
-8 0 V
-8 0 V
-8 1 V
-9 0 V
-8 0 V
-9 1 V
-7 0 V
-7 0 V
-6 1 V
-6 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 1 V
-4 0 V
-5 0 V
-6 0 V
-7 0 V
-8 1 V
-8 0 V
-8 1 V
-9 0 V
-8 0 V
-9 1 V
-7 0 V
stroke 476 718 M
-7 0 V
-6 1 V
-6 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 1 V
-5 0 V
-6 0 V
-7 0 V
-8 1 V
-8 0 V
-8 1 V
-9 0 V
-8 0 V
-9 1 V
-7 0 V
-7 0 V
-7 1 V
-5 0 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 1 V
-3 0 V
-4 0 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-8 1 V
-9 0 V
-8 0 V
-9 1 V
-8 0 V
-7 1 V
-7 0 V
-7 0 V
-5 1 V
-4 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 1 V
-5 0 V
-6 0 V
-7 0 V
-8 1 V
-8 0 V
-9 1 V
-8 0 V
-9 1 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-5 1 V
-4 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-4 1 V
-5 0 V
-6 0 V
-7 1 V
-8 0 V
-8 0 V
-9 1 V
-8 0 V
-9 1 V
-8 0 V
-8 1 V
-7 0 V
-6 0 V
-5 0 V
-4 1 V
2 741 L
-2 0 V
stroke
LT4
LCb setrgbcolor
LT4
777 1570 M
543 0 V
921 829 R
-1 1 V
-3 1 V
-4 1 V
-6 2 V
-6 3 V
-7 2 V
-8 3 V
-8 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-5 1 V
-2 2 V
-2 0 V
-1 0 V
-2 1 V
-2 1 V
-5 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 4 V
-8 3 V
-8 3 V
-7 2 V
-6 3 V
-6 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-7 3 V
-7 3 V
-6 2 V
-6 2 V
-4 2 V
-3 1 V
-1 0 V
-1 1 V
-2 0 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 4 V
-9 3 V
-8 3 V
-9 4 V
-7 3 V
-7 2 V
-7 3 V
-5 2 V
-4 2 V
-3 1 V
-1 0 V
-1 1 V
-2 0 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 4 V
-8 3 V
-9 3 V
-9 4 V
-8 3 V
-7 3 V
-7 3 V
-7 2 V
-5 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
stroke 1676 2618 M
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 4 V
-8 3 V
-9 4 V
-8 3 V
-7 3 V
-8 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 4 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 4 V
-7 2 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 1 V
-5 3 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 4 V
-8 4 V
-9 3 V
-8 3 V
-8 4 V
-7 2 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 4 V
-9 3 V
-8 4 V
-9 3 V
-8 4 V
-8 3 V
-7 3 V
-6 3 V
-5 2 V
-4 1 V
-3 2 V
-2 0 V
-1 1 V
-1 0 V
-3 2 V
-4 1 V
-5 2 V
-7 3 V
-7 3 V
-7 3 V
-8 4 V
-9 3 V
-8 4 V
-9 3 V
-8 4 V
-8 3 V
-7 3 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 0 V
-1 1 V
-1 0 V
-3 2 V
-4 1 V
-5 3 V
-7 2 V
-7 3 V
-7 3 V
-8 4 V
-9 3 V
stroke 1069 2868 M
-9 4 V
-8 4 V
-8 3 V
-8 3 V
-7 3 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-6 2 V
-6 3 V
-7 3 V
-7 3 V
-9 4 V
-8 3 V
-9 4 V
-8 4 V
-8 3 V
-8 3 V
-7 3 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-6 2 V
-6 3 V
-7 3 V
-7 3 V
-9 4 V
-8 3 V
-9 4 V
-8 4 V
-8 3 V
-8 4 V
-7 3 V
-6 2 V
-5 3 V
-5 1 V
-2 2 V
-2 0 V
-1 1 V
-1 0 V
-3 2 V
-4 1 V
-6 3 V
-6 2 V
-7 3 V
-8 4 V
-8 3 V
-8 4 V
-9 4 V
-8 3 V
-8 4 V
-8 3 V
-7 3 V
-6 3 V
-6 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-2 1 V
-5 2 V
-5 2 V
-6 3 V
-7 3 V
-8 3 V
-8 4 V
-8 4 V
-9 4 V
-8 3 V
-9 4 V
-7 3 V
-7 3 V
-6 3 V
-6 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 3 V
-8 4 V
-8 3 V
-8 4 V
-9 4 V
-8 3 V
-9 4 V
-7 3 V
stroke 476 3125 M
-7 4 V
-6 2 V
-6 3 V
-4 1 V
-3 2 V
-1 0 V
-1 1 V
-2 0 V
-3 2 V
-4 1 V
-5 3 V
-6 3 V
-7 3 V
-8 3 V
-8 4 V
-8 3 V
-9 4 V
-8 4 V
-9 4 V
-7 3 V
-7 3 V
-7 3 V
-5 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 3 V
-8 4 V
-8 3 V
-9 4 V
-8 4 V
-9 4 V
-8 3 V
-7 4 V
-7 3 V
-7 3 V
-5 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 3 V
-8 4 V
-8 3 V
-9 4 V
-8 4 V
-9 4 V
-8 3 V
-8 4 V
-7 3 V
-6 3 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 3 V
-8 4 V
-8 3 V
-9 4 V
-8 4 V
-9 4 V
-8 3 V
-8 4 V
-7 3 V
-6 3 V
-5 3 V
-4 1 V
-3 3 V
-2 1 V
stroke
LT5
LCb setrgbcolor
LT5
777 1370 M
543 0 V
921 994 R
-1 1 V
-3 1 V
-4 1 V
-6 2 V
-6 2 V
-7 3 V
-8 3 V
-8 2 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-8 2 V
-7 3 V
-6 2 V
-5 2 V
-5 2 V
-2 1 V
-2 0 V
-1 0 V
-2 1 V
-2 1 V
-5 2 V
-5 1 V
-6 3 V
-7 2 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-6 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 3 V
-8 3 V
-9 3 V
-8 3 V
-9 3 V
-7 3 V
-7 3 V
-6 2 V
-6 2 V
-4 2 V
-3 1 V
-1 0 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 2 V
-8 3 V
-8 4 V
-9 3 V
-8 3 V
-9 3 V
-7 3 V
-7 2 V
-7 3 V
-5 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 3 V
-8 3 V
-9 4 V
-9 3 V
-8 3 V
-7 3 V
-7 2 V
-7 3 V
-5 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
stroke 1676 2572 M
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 2 V
-8 4 V
-9 3 V
-8 3 V
-9 3 V
-8 3 V
-7 3 V
-8 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 0 V
-3 2 V
-4 1 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 0 V
0 1 V
-2 0 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 4 V
-9 3 V
-8 3 V
-9 3 V
-8 4 V
-8 3 V
-7 2 V
-6 3 V
-5 2 V
-4 1 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-5 2 V
-7 2 V
-7 3 V
-7 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 3 V
-4 1 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-5 2 V
-7 2 V
-7 3 V
-7 3 V
-8 3 V
stroke 1078 2803 M
-9 3 V
-9 4 V
-8 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 3 V
-4 1 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-6 2 V
-6 2 V
-7 3 V
-7 3 V
-9 3 V
-8 3 V
-9 4 V
-8 3 V
-8 3 V
-8 3 V
-7 3 V
-6 3 V
-5 2 V
-4 1 V
-3 1 V
-2 1 V
-1 0 V
-1 1 V
-3 1 V
-4 2 V
-6 2 V
-6 2 V
-7 3 V
-7 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 4 V
-8 3 V
-7 2 V
-6 3 V
-5 2 V
-5 2 V
-2 1 V
-2 0 V
-1 1 V
-1 0 V
-3 2 V
-4 1 V
-6 2 V
-6 3 V
-7 2 V
-8 3 V
-8 4 V
-8 3 V
-9 3 V
-8 4 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-6 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-2 1 V
-5 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-8 4 V
-9 3 V
-8 3 V
-9 4 V
-7 3 V
-7 2 V
-6 3 V
-6 2 V
-4 1 V
-3 2 V
-1 0 V
-1 1 V
-2 0 V
-3 1 V
-4 2 V
-5 2 V
-6 3 V
-7 2 V
-8 3 V
-8 4 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
stroke 483 3038 M
-7 3 V
-7 3 V
-6 2 V
-6 2 V
-4 2 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-6 3 V
-7 3 V
-8 3 V
-8 3 V
-8 3 V
-9 4 V
-8 3 V
-9 3 V
-7 3 V
-7 3 V
-7 3 V
-5 2 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 4 V
-8 3 V
-9 3 V
-8 4 V
-7 3 V
-7 2 V
-7 3 V
-5 2 V
-4 1 V
-3 2 V
-1 0 V
-1 0 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 4 V
-8 3 V
-9 3 V
-8 4 V
-8 3 V
-7 2 V
-6 3 V
-5 2 V
-4 1 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-6 2 V
-7 3 V
-8 3 V
-8 3 V
-9 3 V
-8 4 V
-9 3 V
-8 3 V
-8 3 V
-7 3 V
-6 2 V
-5 2 V
-4 2 V
-3 1 V
-2 1 V
stroke
LTb
0 3791 N
0 640 L
2879 0 V
0 3151 V
0 3791 L
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
4320 640 M
63 0 V
2816 0 R
-63 0 V
4320 1090 M
63 0 V
2816 0 R
-63 0 V
4320 1540 M
63 0 V
2816 0 R
-63 0 V
4320 1990 M
63 0 V
2816 0 R
-63 0 V
4320 2441 M
63 0 V
2816 0 R
-63 0 V
4320 2891 M
63 0 V
2816 0 R
-63 0 V
4320 3341 M
63 0 V
2816 0 R
-63 0 V
4320 3791 M
63 0 V
2816 0 R
-63 0 V
4320 640 M
0 63 V
0 3088 R
0 -63 V
5280 640 M
0 63 V
0 3088 R
0 -63 V
6239 640 M
0 63 V
0 3088 R
0 -63 V
7199 640 M
0 63 V
0 3088 R
0 -63 V
stroke
4320 3791 N
0 -3151 V
2879 0 V
0 3151 V
-2879 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5960 1255 M
543 0 V
58 481 R
-1 0 V
-3 -1 V
-4 -1 V
-6 -1 V
-6 -1 V
-7 -2 V
-8 -1 V
-8 -2 V
-8 -2 V
-9 -2 V
-8 -2 V
-8 -2 V
-8 -1 V
-7 -2 V
-6 -1 V
-5 -1 V
-5 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-5 -1 V
-5 -1 V
-6 -1 V
-7 -2 V
-8 -1 V
-8 -2 V
-8 -2 V
-9 -2 V
-8 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-6 -1 V
-6 -1 V
-4 -1 V
-3 -1 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
-4 -1 V
-5 -1 V
-6 -1 V
-7 -2 V
-8 -2 V
-8 -2 V
-8 -2 V
-9 -2 V
-8 -2 V
-9 -2 V
-7 -2 V
-7 -2 V
-6 -1 V
-6 -2 V
-4 -1 V
-3 0 V
-1 -1 V
-1 0 V
-2 -1 V
-3 0 V
-4 -1 V
-5 -2 V
-6 -1 V
-7 -2 V
-8 -2 V
-8 -2 V
-8 -2 V
-9 -2 V
-8 -3 V
-9 -2 V
-7 -2 V
-7 -2 V
-7 -1 V
-5 -2 V
-4 -1 V
-3 0 V
-1 -1 V
-1 0 V
-2 0 V
-3 -1 V
-4 -1 V
-5 -2 V
-6 -1 V
-7 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-9 -2 V
-9 -3 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-5 -1 V
-4 -1 V
-3 -1 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
stroke 5996 1597 M
-4 -1 V
-5 -2 V
-6 -1 V
-7 -2 V
-8 -3 V
-8 -2 V
-9 -2 V
-8 -3 V
-9 -2 V
-8 -3 V
-7 -2 V
-8 -2 V
-6 -2 V
-5 -1 V
-4 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 0 V
-4 -2 V
-5 -1 V
-6 -2 V
-7 -2 V
-8 -2 V
-8 -3 V
-9 -2 V
-8 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-7 -2 V
-6 -2 V
-5 -1 V
-4 -2 V
-3 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-4 -1 V
-5 -2 V
-6 -2 V
-7 -2 V
-8 -2 V
-8 -3 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -3 V
-8 -2 V
-7 -3 V
-6 -2 V
-5 -2 V
-4 -1 V
-3 -1 V
-2 0 V
0 -1 V
-2 0 V
-3 -1 V
-4 -1 V
-5 -2 V
-6 -2 V
-7 -3 V
-8 -2 V
-8 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -2 V
-7 -3 V
-6 -2 V
-5 -2 V
-4 -1 V
-3 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-3 -1 V
-4 -1 V
-5 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-8 -3 V
-9 -3 V
-8 -3 V
-9 -4 V
-8 -3 V
-8 -2 V
-7 -3 V
-6 -2 V
-5 -2 V
-4 -2 V
-3 -1 V
-2 0 V
-1 -1 V
-1 0 V
-3 -1 V
-4 -2 V
-5 -2 V
-7 -2 V
-7 -3 V
-7 -3 V
-8 -3 V
stroke 5398 1400 M
-9 -3 V
-9 -3 V
-8 -4 V
-8 -3 V
-8 -3 V
-7 -3 V
-6 -2 V
-5 -2 V
-4 -2 V
-3 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-3 -1 V
-4 -1 V
-6 -2 V
-6 -3 V
-7 -3 V
-7 -3 V
-9 -3 V
-8 -4 V
-9 -3 V
-8 -4 V
-8 -3 V
-8 -3 V
-7 -3 V
-6 -3 V
-5 -2 V
-4 -1 V
-3 -2 V
-2 0 V
-1 -1 V
-1 0 V
-3 -2 V
-4 -1 V
-6 -3 V
-6 -2 V
-7 -3 V
-7 -3 V
-9 -4 V
-8 -4 V
-9 -3 V
-8 -4 V
-8 -4 V
-8 -3 V
-7 -3 V
-6 -3 V
-5 -2 V
-5 -2 V
-2 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-3 -1 V
-4 -2 V
-6 -3 V
-6 -2 V
-7 -3 V
-8 -4 V
-8 -4 V
-8 -4 V
-9 -4 V
-8 -3 V
-8 -4 V
-8 -4 V
-7 -3 V
-6 -3 V
-6 -2 V
-4 -2 V
-3 -2 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-5 -2 V
-5 -3 V
-6 -3 V
-7 -3 V
-8 -4 V
-8 -4 V
-8 -4 V
-9 -4 V
-8 -4 V
-9 -4 V
-7 -4 V
-7 -3 V
-6 -3 V
-6 -3 V
-4 -2 V
-3 -2 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -1 V
-4 -2 V
-5 -3 V
-6 -3 V
-7 -3 V
-8 -5 V
-8 -4 V
-8 -4 V
-9 -5 V
-8 -4 V
-9 -4 V
stroke 4803 1133 M
-7 -4 V
-7 -4 V
-6 -3 V
-6 -3 V
-4 -2 V
-3 -2 V
-1 -1 V
-1 0 V
-2 -1 V
-3 -2 V
-4 -2 V
-5 -3 V
-6 -3 V
-7 -4 V
-8 -4 V
-8 -4 V
-8 -5 V
-9 -5 V
-8 -5 V
-9 -4 V
-7 -4 V
-7 -5 V
-7 -3 V
-5 -3 V
-4 -2 V
-3 -2 V
-1 -1 V
-1 0 V
-2 -1 V
-3 -2 V
-4 -2 V
-5 -3 V
-6 -4 V
-7 -4 V
-8 -4 V
-8 -5 V
-9 -5 V
-8 -5 V
-9 -5 V
-8 -5 V
-7 -5 V
-7 -4 V
-7 -4 V
-5 -3 V
-4 -2 V
-3 -2 V
-1 -1 V
-1 0 V
-2 -1 V
-3 -2 V
-4 -3 V
-5 -3 V
-6 -4 V
-7 -4 V
-8 -5 V
-8 -5 V
-9 -5 V
-8 -6 V
-9 -5 V
-8 -5 V
-8 -5 V
-7 -4 V
-6 -4 V
-5 -4 V
-4 -2 V
-3 -2 V
-2 -1 V
0 -1 V
-2 -1 V
-3 -2 V
-4 -2 V
-5 -4 V
-6 -4 V
-7 -4 V
-8 -6 V
-8 -5 V
-9 -6 V
-8 -5 V
-9 -6 V
-8 -6 V
-8 -5 V
-7 -5 V
-6 -4 V
-5 -3 V
-4 -4 V
-3 -1 V
-2 -2 V
stroke
LT1
LCb setrgbcolor
LT1
5960 1055 M
543 0 V
58 1950 R
-1 0 V
-3 1 V
-4 0 V
-6 1 V
-6 1 V
-7 1 V
-8 1 V
-8 1 V
-8 1 V
-9 1 V
-8 1 V
-8 1 V
-8 1 V
-7 1 V
-6 1 V
-5 0 V
-5 1 V
-2 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-5 1 V
-5 0 V
-6 1 V
-7 1 V
-8 1 V
-8 1 V
-8 1 V
-9 1 V
-8 1 V
-8 1 V
-8 1 V
-7 1 V
-6 1 V
-6 1 V
-4 1 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-3 1 V
-4 0 V
-5 1 V
-6 1 V
-7 1 V
-8 1 V
-8 1 V
-8 1 V
-9 1 V
-8 2 V
-9 1 V
-7 1 V
-7 1 V
-6 1 V
-6 0 V
-4 1 V
-3 0 V
-1 1 V
-1 0 V
-2 0 V
-3 0 V
-4 1 V
-5 1 V
-6 1 V
-7 1 V
-8 1 V
-8 1 V
-8 1 V
-9 1 V
-8 2 V
-9 1 V
-7 1 V
-7 1 V
-7 1 V
-5 1 V
-4 0 V
-3 1 V
-1 0 V
-1 0 V
-2 0 V
-3 1 V
-4 0 V
-5 1 V
-6 1 V
-7 1 V
-8 1 V
-8 1 V
-8 2 V
-9 1 V
-9 1 V
-8 2 V
-7 1 V
-7 1 V
-7 1 V
-5 1 V
-4 0 V
-3 1 V
-1 0 V
-1 0 V
-2 0 V
-3 1 V
stroke 5996 3084 M
-4 1 V
-5 0 V
-6 1 V
-7 1 V
-8 2 V
-8 1 V
-9 1 V
-8 2 V
-9 1 V
-8 1 V
-7 2 V
-8 1 V
-6 1 V
-5 0 V
-4 1 V
-3 1 V
-2 0 V
-2 0 V
-3 1 V
-4 0 V
-5 1 V
-6 1 V
-7 2 V
-8 1 V
-8 1 V
-9 2 V
-8 1 V
-9 1 V
-8 2 V
-8 1 V
-7 1 V
-6 1 V
-5 1 V
-4 1 V
-3 0 V
-2 1 V
-2 0 V
-3 1 V
-4 0 V
-5 1 V
-6 1 V
-7 2 V
-8 1 V
-8 1 V
-9 2 V
-8 1 V
-9 2 V
-8 1 V
-8 2 V
-7 1 V
-6 1 V
-5 1 V
-4 1 V
-3 0 V
-2 0 V
0 1 V
-2 0 V
-3 0 V
-4 1 V
-5 1 V
-6 1 V
-7 1 V
-8 2 V
-8 1 V
-9 2 V
-8 2 V
-9 1 V
-8 2 V
-8 1 V
-7 1 V
-6 2 V
-5 1 V
-4 0 V
-3 1 V
-2 0 V
-1 0 V
-1 1 V
-3 0 V
-4 1 V
-5 1 V
-7 1 V
-7 1 V
-7 2 V
-8 2 V
-9 1 V
-8 2 V
-9 1 V
-8 2 V
-8 2 V
-7 1 V
-6 1 V
-5 1 V
-4 1 V
-3 1 V
-2 0 V
-1 0 V
-1 0 V
-3 1 V
-4 1 V
-5 1 V
-7 1 V
-7 2 V
-7 1 V
-8 2 V
stroke 5398 3191 M
-9 1 V
-9 2 V
-8 2 V
-8 2 V
-8 1 V
-7 2 V
-6 1 V
-5 1 V
-4 1 V
-3 1 V
-2 0 V
-1 0 V
-1 0 V
-3 1 V
-4 1 V
-6 1 V
-6 1 V
-7 2 V
-7 1 V
-9 2 V
-8 2 V
-9 2 V
-8 2 V
-8 1 V
-8 2 V
-7 2 V
-6 1 V
-5 1 V
-4 1 V
-3 1 V
-2 0 V
-1 0 V
-1 1 V
-3 0 V
-4 1 V
-6 1 V
-6 2 V
-7 1 V
-7 2 V
-9 2 V
-8 2 V
-9 2 V
-8 2 V
-8 1 V
-8 2 V
-7 2 V
-6 1 V
-5 1 V
-5 1 V
-2 1 V
-2 0 V
-1 1 V
-1 0 V
-3 1 V
-4 1 V
-6 1 V
-6 1 V
-7 2 V
-8 2 V
-8 2 V
-8 2 V
-9 2 V
-8 2 V
-8 2 V
-8 2 V
-7 1 V
-6 2 V
-6 1 V
-4 1 V
-3 1 V
-1 0 V
-1 0 V
-2 1 V
-2 0 V
-5 1 V
-5 2 V
-6 1 V
-7 2 V
-8 2 V
-8 2 V
-8 2 V
-9 2 V
-8 2 V
-9 2 V
-7 2 V
-7 2 V
-6 2 V
-6 1 V
-4 1 V
-3 1 V
-1 0 V
-1 1 V
-2 0 V
-3 1 V
-4 1 V
-5 1 V
-6 2 V
-7 2 V
-8 2 V
-8 2 V
-8 2 V
-9 2 V
-8 3 V
-9 2 V
stroke 4803 3330 M
-7 2 V
-7 2 V
-6 1 V
-6 2 V
-4 1 V
-3 1 V
-1 0 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 1 V
-6 2 V
-7 2 V
-8 2 V
-8 2 V
-8 3 V
-9 2 V
-8 2 V
-9 3 V
-7 2 V
-7 2 V
-7 2 V
-5 1 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 0 V
-3 1 V
-4 1 V
-5 2 V
-6 2 V
-7 2 V
-8 2 V
-8 2 V
-9 3 V
-8 2 V
-9 3 V
-8 2 V
-7 3 V
-7 2 V
-7 2 V
-5 1 V
-4 1 V
-3 1 V
-1 1 V
-1 0 V
-2 1 V
-3 0 V
-4 2 V
-5 1 V
-6 2 V
-7 2 V
-8 3 V
-8 2 V
-9 3 V
-8 3 V
-9 2 V
-8 3 V
-8 3 V
-7 2 V
-6 2 V
-5 2 V
-4 1 V
-3 1 V
-2 0 V
0 1 V
-2 0 V
-3 1 V
-4 1 V
-5 2 V
-6 2 V
-7 3 V
-8 2 V
-8 3 V
-9 3 V
-8 3 V
-9 3 V
-8 3 V
-8 3 V
-7 4 V
-6 2 V
-5 4 V
-4 3 V
-3 10 V
-2 5 V
stroke
LTb
4320 3791 N
0 -3151 V
2879 0 V
0 3151 V
-2879 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5840,1055){\makebox(0,0)[r]{\strut{}$R_2$}}%
  \put(5840,1255){\makebox(0,0)[r]{\strut{}$R_1$}}%
  \put(5759,140){\makebox(0,0){\strut{}$\omega$}}%
  \put(7199,440){\makebox(0,0){\strut{} 1.6}}%
  \put(6239,440){\makebox(0,0){\strut{} 1.4}}%
  \put(5280,440){\makebox(0,0){\strut{} 1.2}}%
  \put(4320,440){\makebox(0,0){\strut{} 1}}%
  \put(4200,3791){\makebox(0,0)[r]{\strut{} 1.08}}%
  \put(4200,3341){\makebox(0,0)[r]{\strut{} 1.07}}%
  \put(4200,2891){\makebox(0,0)[r]{\strut{} 1.06}}%
  \put(4200,2441){\makebox(0,0)[r]{\strut{} 1.05}}%
  \put(4200,1990){\makebox(0,0)[r]{\strut{} 1.04}}%
  \put(4200,1540){\makebox(0,0)[r]{\strut{} 1.03}}%
  \put(4200,1090){\makebox(0,0)[r]{\strut{} 1.02}}%
  \put(4200,640){\makebox(0,0)[r]{\strut{} 1.01}}%
  \put(657,1370){\makebox(0,0)[r]{\strut{}$h_{V}$}}%
  \put(657,1570){\makebox(0,0)[r]{\strut{}$h_{A_3}$}}%
  \put(657,1770){\makebox(0,0)[r]{\strut{}$h_{A_2}$}}%
  \put(657,1970){\makebox(0,0)[r]{\strut{}$h_{A_1}$}}%
  \put(657,2170){\makebox(0,0)[r]{\strut{}$h_-$}}%
  \put(657,2370){\makebox(0,0)[r]{\strut{}$h_+$}}%
  \put(1439,140){\makebox(0,0){\strut{}$\omega$}}%
  \put(2879,440){\makebox(0,0){\strut{} 1.6}}%
  \put(1919,440){\makebox(0,0){\strut{} 1.4}}%
  \put(960,440){\makebox(0,0){\strut{} 1.2}}%
  \put(0,440){\makebox(0,0){\strut{} 1}}%
  \put(-120,3791){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(-120,3266){\makebox(0,0)[r]{\strut{} 1}}%
  \put(-120,2741){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(-120,2216){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(-120,1690){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(-120,1165){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(-120,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

